On the Adversarial Transferability of Generalized "Skip Connections"

Skip connection is an essential ingredient for modern deep models to be deeper and more powerful. Despite their huge success in normal scenarios (state-of-the-art classification performance on natural examples), we investigate and identify an interesting property of skip connections under adversarial scenarios, namely, the use of skip connections allows easier generation of highly transferable adversarial examples. Specifically, in ResNet-like models (with skip connections), we find that biasing backpropagation to favor gradients from skip connections--while suppressing those from residual modules via a decay factor--allows one to craft adversarial examples with high transferability. Based on this insight, we propose the Skip Gradient Method (SGM). Although starting from ResNet-like models in vision domains, we further extend SGM to more advanced architectures, including Vision Transformers (ViTs), models with varying-length paths, and other domains such as natural language processing. We conduct comprehensive transfer-based attacks against diverse model families, including ResNets, Transformers, Inceptions, Neural Architecture Search-based models, and Large Language Models (LLMs). The results demonstrate that employing SGM can greatly improve the transferability of crafted attacks in almost all cases. Furthermore, we demonstrate that SGM can still be effective under more challenging settings such as ensemble-based attacks, targeted attacks, and against defense equipped models. At last, we provide theoretical explanations and empirical insights on how SGM works. Our findings not only motivate new adversarial research into the architectural characteristics of models but also open up further challenges for secure model architecture design. Our code is available at https://github.com/mo666666/SGM.

==> (inline-0) <==
\begin{tabular}{c|c|ccccc|ccc|cc}
\hline
Category & Attack &  VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes  \\ \hline
 \multirow{3}{*}{White-box}& PGD &45.00$\pm$0.06&43.48$\pm$0.12&54.54$\pm$0.58&43.20$\pm$0.28&17.76$\pm$0.20&2.78$\pm$0.08&13.26$\pm$0.28&8.76$\pm$0.08&13.74$\pm$0.18&12.43$\pm$0.13   \\
&PGD+MUP&50.84$\pm$0.30&49.52$\pm$0.14&61.41$\pm$0.39&49.45$\pm$0.45&21.17$\pm$0.21&2.96$\pm$0.06&14.27$\pm$0.13&9.75$\pm$0.17&15.51$\pm$0.03&14.15$\pm$0.35 \\
  & PGD+SGM&\textbf{58.68$\pm$0.26}&\textbf{56.78$\pm$0.24}&\textbf{99.98$\pm$0.00}&\textbf{64.99$\pm$0.07}&\textbf{37.86$\pm$0.06}&\textbf{7.92$\pm$0.02}&\textbf{23.88$\pm$0.12}&\textbf{22.09$\pm$0.05}&\textbf{26.98$\pm$0.06}&\textbf{25.36$\pm$0.02} \\\hline
   \multirow{33}{*}{Gradient-related}&MI &71.26$\pm$0.38&70.78$\pm$0.28&78.42$\pm$0.30&73.73$\pm$0.07&45.45$\pm$0.07&10.40$\pm$0.02&29.63$\pm$0.01&24.36$\pm$0.34&35.54$\pm$0.38&33.34$\pm$0.08 \\
&MI+MUP&79.22$\pm$0.32&78.11$\pm$0.09&85.29$\pm$0.15&80.24$\pm$0.12&52.07$\pm$0.35&11.35$\pm$0.15&32.24$\pm$0.12&26.43$\pm$0.55&39.83$\pm$0.07&37.05$\pm$0.27  \\
&MI+SGM&\textbf{82.83$\pm$0.05}&\textbf{81.03$\pm$0.27}&\textbf{87.49$\pm$0.29}&\textbf{82.71$\pm$0.01}&\textbf{57.10$\pm$0.22}&\textbf{16.11$\pm$0.11}&\textbf{38.65$\pm$0.07}&\textbf{35.11$\pm$0.03}&\textbf{43.65$\pm$0.19}&\textbf{41.47$\pm$0.17} \\ \cline{2-12}
&PI &44.85$\pm$0.01&43.45$\pm$0.23&54.59$\pm$0.03&43.41$\pm$0.47&18.19$\pm$0.07&2.74$\pm$0.12&13.10$\pm$0.54&8.71$\pm$0.03&13.50$\pm$0.04&12.34$\pm$0.22\\
&PI +MUP&51.55$\pm$0.11&49.54$\pm$0.18&61.22$\pm$0.22&49.15$\pm$0.31&20.52$\pm$0.06&2.90$\pm$0.04&14.24$\pm$0.16&9.58$\pm$0.12&14.99$\pm$0.27&13.95$\pm$0.09  \\

 &PI+SGM&\textbf{62.02$\pm$0.20}&\textbf{58.22$\pm$0.12}&\textbf{70.34$\pm$0.30}&\textbf{58.33$\pm$0.29}&\textbf{29.51$\pm$0.09}&\textbf{5.60$\pm$0.18}&\textbf{19.91$\pm$0.29}&\textbf{16.03$\pm$0.09}&\textbf{20.31$\pm$0.03}&\textbf{18.47$\pm$0.21} \\ \cline{2-12}
  & DTA &76.33$\pm$0.23&74.09$\pm$0.27&83.94$\pm$0.38&78.43$\pm$0.19&48.28$\pm$0.04&10.60$\pm$0.22&30.01$\pm$0.03&25.60$\pm$0.22&36.71$\pm$0.21&34.32$\pm$0.06\\
 &DTA +MUP&81.00$\pm$0.32&79.50$\pm$0.06&86.49$\pm$0.03&81.23$\pm$0.01&53.92$\pm$0.04&11.17$\pm$0.17&32.28$\pm$0.16&27.92$\pm$0.14&40.56$\pm$0.06&38.14$\pm$0.38 \\
&DTA+SGM&\textbf{83.06$\pm$0.02}&\textbf{81.02$\pm$0.10}&\textbf{88.31$\pm$0.19}&\textbf{82.09$\pm$0.17}&\textbf{56.31$\pm$0.01}&\textbf{14.66$\pm$0.06}&\textbf{37.89$\pm$0.25}&\textbf{33.41$\pm$0.11}&\textbf{42.11$\pm$0.35}&\textbf{39.95$\pm$0.17}\\\cline{2-12}
 & GRA&89.61$\pm$0.03&89.64$\pm$0.06&94.37$\pm$0.11&90.88$\pm$0.12&63.52$\pm$0.22&21.01$\pm$0.09&51.57$\pm$0.07&36.89$\pm$0.11&60.25$\pm$0.11&59.72$\pm$0.02\\
&  GRA +MUP&93.22$\pm$0.04&93.25$\pm$0.11&95.35$\pm$0.05&92.66$\pm$0.24&73.36$\pm$0.54&27.96$\pm$0.52&59.77$\pm$0.49&46.52$\pm$1.06&67.11$\pm$0.25&66.85$\pm$0.07 \\
&GRA+SGM&\textbf{94.82$\pm$0.04}&\textbf{94.58$\pm$0.36}&\textbf{97.00$\pm$0.06}&\textbf{94.38$\pm$0.04}&\textbf{75.84$\pm$0.14}&\textbf{33.26$\pm$0.50}&\textbf{65.55$\pm$0.01}&\textbf{51.10$\pm$0.02}&\textbf{69.15$\pm$0.13}&\textbf{69.02$\pm$0.24}  \\ \cline{2-12}
&PC-I &61.39$\pm$0.21&60.65$\pm$0.03&72.74$\pm$0.20&62.06$\pm$0.10&29.64$\pm$0.24&4.98$\pm$0.12&19.11$\pm$0.25&15.48$\pm$0.02&23.12$\pm$0.06&21.07$\pm$0.09 \\
&PC-I +MUP&68.65$\pm$0.27&67.08$\pm$0.04&79.26$\pm$0.28&67.36$\pm$0.58&33.42$\pm$0.18&5.17$\pm$0.03&20.49$\pm$0.03&17.09$\pm$0.13&25.85$\pm$0.01&23.41$\pm$0.33 \\
&PC-I+SGM&\textbf{78.45$\pm$0.33}&\textbf{76.68$\pm$0.34}&\textbf{85.53$\pm$0.29}&\textbf{76.18$\pm$0.10}&\textbf{45.16$\pm$0.12}&\textbf{9.91$\pm$0.13}&\textbf{29.50$\pm$0.18}&\textbf{27.63$\pm$0.33}&\textbf{33.65$\pm$0.15}&\textbf{31.89$\pm$0.15} \\ \cline{2-12}
&PGN &71.32$\pm$0.04&71.70$\pm$0.34&77.82$\pm$0.38&67.72$\pm$0.04&30.57$\pm$0.05&8.01$\pm$0.01&28.66$\pm$0.14&16.75$\pm$0.11&31.02$\pm$0.06&29.59$\pm$0.21 \\
 &PGN+MUP &75.14$\pm$0.08&75.69$\pm$0.19&81.89$\pm$0.09&72.09$\pm$0.05&34.34$\pm$0.14&8.91$\pm$0.11&30.72$\pm$0.04&18.81$\pm$0.11&34.04$\pm$0.12&32.35$\pm$0.09 \\
&PGN+SGM&\textbf{85.36$\pm$0.03}&\textbf{84.45$\pm$0.01}&\textbf{88.59$\pm$0.05}&\textbf{81.30$\pm$0.06}&\textbf{48.97$\pm$0.33}&\textbf{16.28$\pm$0.12}&\textbf{44.06$\pm$0.08}&\textbf{29.94$\pm$0.06}&\textbf{44.99$\pm$0.31}&\textbf{42.84$\pm$0.16} \\ \cline{2-12}
&GI &79.12$\pm$0.20&78.28$\pm$0.28&85.95$\pm$0.03&81.03$\pm$0.35&53.19$\pm$0.07&14.37$\pm$0.11&34.37$\pm$0.11&30.47$\pm$0.17&42.88$\pm$0.26&40.57$\pm$0.03 \\
  &GI+MUP &77.91$\pm$0.11&76.59$\pm$0.05&82.47$\pm$0.13&77.74$\pm$0.46&50.26$\pm$0.52&13.08$\pm$0.46&33.44$\pm$0.20&27.40$\pm$0.18&39.63$\pm$0.09&37.38$\pm$0.18\\
&GI+SGM&\textbf{89.56$\pm$0.00}&\textbf{87.68$\pm$0.28}&\textbf{92.35$\pm$0.03}&\textbf{88.73$\pm$0.45}&\textbf{66.18$\pm$0.24}&\textbf{22.49$\pm$0.05}&\textbf{46.05$\pm$0.05}&\textbf{42.56$\pm$0.24}&\textbf{52.50$\pm$0.06}&\textbf{50.92$\pm$0.12}  \\ \cline{2-12}
 
 &RAP &37.82$\pm$0.12&35.83$\pm$0.03&38.60$\pm$0.14&29.73$\pm$0.19&13.78$\pm$0.26&1.62$\pm$0.16&11.79$\pm$0.17&5.20$\pm$0.18&10.43$\pm$0.09&9.14$\pm$0.04 \\
  &RAP+MUP &33.53$\pm$0.31&31.80$\pm$0.34&32.17$\pm$0.49&25.08$\pm$0.60&11.61$\pm$0.17&1.65$\pm$0.11&10.85$\pm$0.15&4.60$\pm$0.00&9.08$\pm$0.08&8.14$\pm$0.00 \\
&RAP+SGM&\textbf{50.24$\pm$0.42}&\textbf{47.70$\pm$0.08}&\textbf{49.48$\pm$0.10}&\textbf{38.76$\pm$0.06}&\textbf{22.14$\pm$0.38}&\textbf{2.85$\pm$0.17}&\textbf{16.60$\pm$0.08}&\textbf{9.38$\pm$0.10}&\textbf{14.97$\pm$0.01}&\textbf{12.89$\pm$0.29}  \\ \cline{2-12}
  &AI-FGTM &60.07$\pm$0.05&58.47$\pm$0.15&67.54$\pm$0.10&61.28$\pm$0.48&31.33$\pm$0.11&6.09$\pm$0.09&21.24$\pm$0.16&16.63$\pm$0.01&23.22$\pm$0.60&21.83$\pm$0.09 \\
  &AI-FGTM+MUP&72.49$\pm$0.21&70.85$\pm$0.01&80.32$\pm$0.44&72.62$\pm$0.04&41.79$\pm$0.27&7.77$\pm$0.19&25.76$\pm$0.14&22.20$\pm$0.30&31.78$\pm$0.50&29.03$\pm$0.11  \\
  &AI-FGTM+SGM&\textbf{75.55$\pm$0.33}&\textbf{73.18$\pm$0.06}&\textbf{81.61$\pm$0.03}&\textbf{74.76$\pm$0.14}&\textbf{47.51$\pm$0.27}&\textbf{12.96$\pm$0.20}&\textbf{32.08$\pm$0.16}&\textbf{29.80$\pm$0.16}&\textbf{35.36$\pm$0.16}&\textbf{33.22$\pm$0.06} \\ \cline{2-12}
&VAI &47.95$\pm$0.63&46.17$\pm$0.21&48.93$\pm$0.37&39.60$\pm$0.08&21.34$\pm$0.14&2.87$\pm$0.01&15.26$\pm$0.10&8.17$\pm$0.29&16.25$\pm$0.17&14.64$\pm$0.16 \\
&VAI+MUP&49.76$\pm$0.52&48.78$\pm$0.04&50.38$\pm$0.40&41.10$\pm$0.20&21.39$\pm$0.19&2.50$\pm$0.12&15.16$\pm$0.06&8.10$\pm$0.04&15.90$\pm$0.30&14.11$\pm$0.21 \\
&VAI+SGM&\textbf{58.42$\pm$0.14}&\textbf{55.66$\pm$0.28}&\textbf{56.52$\pm$0.04}&\textbf{47.28$\pm$0.42}&\textbf{28.18$\pm$0.70}&\textbf{3.89$\pm$0.05}&\textbf{19.59$\pm$0.41}&\textbf{11.64$\pm$0.10}&\textbf{20.56$\pm$0.04}&\textbf{18.12$\pm$0.44} \\ \cline{2-12}
 & SMI-FRSM&78.11$\pm$0.37&77.39$\pm$0.11&86.68$\pm$0.06&79.46$\pm$0.40&47.96$\pm$0.04&10.77$\pm$0.03&31.16$\pm$0.10&28.03$\pm$0.27&38.93$\pm$0.05&36.89$\pm$0.25\\
 & SMI-FRSM+MUP&83.71$\pm$0.19&82.93$\pm$0.31&91.16$\pm$0.14&84.30$\pm$0.08&53.27$\pm$0.33&11.46$\pm$0.06&33.46$\pm$0.32&30.31$\pm$0.19&42.37$\pm$0.13&40.50$\pm$0.26 \\
  & SMI-FRSM+SGM &\textbf{88.07$\pm$0.11}&\textbf{87.09$\pm$0.27}&\textbf{92.89$\pm$0.17}&\textbf{87.85$\pm$0.13}&\textbf{62.09$\pm$0.21}&\textbf{18.64$\pm$0.36}&\textbf{43.28$\pm$0.38}&\textbf{41.56$\pm$0.16}&\textbf{50.09$\pm$0.19}&\textbf{47.51$\pm$0.15} \\ \hline
\multirow{30}{*}{Augmentation-related}&DI&72.32$\pm$0.24&72.11$\pm$0.59&80.64$\pm$0.22&78.18$\pm$0.82&49.77$\pm$0.41&9.19$\pm$0.15&27.41$\pm$0.21&24.99$\pm$0.27&42.20$\pm$0.00&39.33$\pm$0.01 \\
&DI+MUP &76.41$\pm$0.11&75.56$\pm$0.20&83.60$\pm$0.16&80.19$\pm$0.47&52.69$\pm$0.25&9.15$\pm$0.33&29.12$\pm$0.62&25.95$\pm$0.07&44.54$\pm$0.48&41.31$\pm$0.35\\
  &DI+SGM &\textbf{85.98$\pm$0.22}&\textbf{84.35$\pm$0.21}&\textbf{89.71$\pm$0.11}&\textbf{87.79$\pm$0.39}&\textbf{65.40$\pm$0.50}&\textbf{17.13$\pm$0.19}&\textbf{41.74$\pm$0.24}&\textbf{40.24$\pm$0.14}&\textbf{55.69$\pm$0.05}&\textbf{52.68$\pm$0.02} \\ \cline{2-12}

&Admix&65.35$\pm$0.19&62.95$\pm$0.81&75.74$\pm$0.26&63.06$\pm$0.16&29.94$\pm$0.06&4.22$\pm$0.12&19.35$\pm$0.25&14.50$\pm$0.42&21.17$\pm$0.15&20.01$\pm$0.17\\
 &Admix+MUP &71.50$\pm$0.10&69.60$\pm$0.04&81.08$\pm$0.16&68.86$\pm$0.16&34.14$\pm$0.02&4.66$\pm$0.04&21.09$\pm$0.19&16.12$\pm$0.08&23.69$\pm$0.33&21.57$\pm$0.17 \\
 &Admix+SGM &\textbf{80.32$\pm$0.34}&\textbf{77.15$\pm$0.23}&\textbf{86.50$\pm$0.16}&\textbf{75.92$\pm$0.10}&\textbf{45.80$\pm$0.00}&\textbf{8.23$\pm$0.11}&\textbf{30.24$\pm$0.26}&\textbf{25.90$\pm$0.48}&\textbf{30.66$\pm$0.10}&\textbf{29.12$\pm$0.16} \\ \cline{2-12}

&SIM&60.34$\pm$0.24&58.63$\pm$0.05&73.71$\pm$0.21&67.96$\pm$0.18&30.23$\pm$0.43&5.19$\pm$0.23&20.12$\pm$0.20&16.24$\pm$0.06&25.78$\pm$0.02&24.02$\pm$0.30 \\
&SIM+MUP &69.84$\pm$0.34&69.34$\pm$0.42&84.50$\pm$0.26&78.48$\pm$0.16&39.53$\pm$0.81&6.13$\pm$0.05&22.72$\pm$0.22&20.25$\pm$0.15&31.82$\pm$0.46&30.05$\pm$0.31\\
 &SIM+SGM &\textbf{79.29$\pm$0.17}&\textbf{77.58$\pm$0.08}&\textbf{88.81$\pm$0.15}&\textbf{83.46$\pm$0.08}&\textbf{50.01$\pm$0.15}&\textbf{11.18$\pm$0.14}&\textbf{31.98$\pm$0.16}&\textbf{31.36$\pm$0.02}&\textbf{40.19$\pm$0.07}&\textbf{37.87$\pm$0.47}\\ \cline{2-12}
 &VT &53.39$\pm$0.15&53.01$\pm$0.15&62.44$\pm$0.42&51.39$\pm$0.21&20.64$\pm$0.08&3.94$\pm$0.02&15.91$\pm$0.17&10.61$\pm$0.23&18.92$\pm$0.02&17.12$\pm$0.28 \\
  &VT+MUP &54.20$\pm$0.38&53.40$\pm$0.28&63.57$\pm$0.35&52.36$\pm$0.04&21.36$\pm$0.16&4.16$\pm$0.10&16.44$\pm$0.04&10.59$\pm$0.09&19.20$\pm$0.08&17.49$\pm$0.17 \\
&VT+SGM&\textbf{70.33$\pm$0.15}&\textbf{68.49$\pm$0.23}&\textbf{76.05$\pm$0.13}&\textbf{65.99$\pm$0.23}&\textbf{34.25$\pm$0.03}&\textbf{8.10$\pm$0.10}&\textbf{25.99$\pm$0.03}&\textbf{19.92$\pm$0.24}&\textbf{28.43$\pm$0.23}&\textbf{26.47$\pm$0.33} \\ \cline{2-12}
&S$^2$I&89.20$\pm$0.50&89.29$\pm$0.17&92.99$\pm$0.11&87.04$\pm$0.30&53.49$\pm$0.59&12.62$\pm$0.16&42.73$\pm$0.27&32.13$\pm$0.21&51.94$\pm$0.24&51.33$\pm$0.13 \\
&S$^2$I+MUP &90.04$\pm$0.10&89.86$\pm$0.00&93.72$\pm$0.08&87.53$\pm$0.11&54.59$\pm$0.31&12.68$\pm$0.18&42.93$\pm$0.19&32.97$\pm$0.39&52.64$\pm$0.20&51.68$\pm$0.06 \\
& S$^2$I+SGM &\textbf{94.71$\pm$0.17}&\textbf{94.45$\pm$0.17}&\textbf{95.87$\pm$0.05}&\textbf{92.19$\pm$0.13}&\textbf{68.38$\pm$0.26}&\textbf{21.75$\pm$0.01}&\textbf{58.08$\pm$0.00}&\textbf{47.33$\pm$0.01}&\textbf{63.62$\pm$0.28}&\textbf{63.12$\pm$0.00} \\\cline{2-12}
 
&AITL&95.03$\pm$0.03&95.41$\pm$0.03&96.56$\pm$0.02&97.63$\pm$0.05&89.28$\pm$0.06&39.18$\pm$0.32&73.78$\pm$0.08&65.48$\pm$0.24&89.77$\pm$0.13&88.49$\pm$0.05 \\
&AITL+MUP&95.46$\pm$0.04&95.83$\pm$0.17&97.01$\pm$0.11&97.78$\pm$0.02&90.25$\pm$0.11&41.15$\pm$0.59&75.68$\pm$0.00&67.31$\pm$0.55&91.02$\pm$0.04&89.70$\pm$0.20\\
& AITL+SGM &\textbf{97.74$\pm$0.02}&\textbf{97.73$\pm$0.05}&\textbf{97.93$\pm$0.03}&\textbf{98.42$\pm$0.06}&\textbf{93.79$\pm$0.13}&\textbf{52.16$\pm$0.26}&\textbf{84.66$\pm$0.18}&\textbf{77.54$\pm$0.22}&\textbf{93.46$\pm$0.00}&\textbf{92.39$\pm$0.01}\\ \cline{2-12}
&MaskBlock&51.47$\pm$0.11&48.98$\pm$0.38&60.61$\pm$0.05&49.22$\pm$0.08&20.57$\pm$0.25&2.85$\pm$0.03&13.96$\pm$0.12&9.30$\pm$0.20&14.78$\pm$0.26&13.56$\pm$0.18 \\
&MaskBlock+MUP&52.89$\pm$0.09&50.03$\pm$0.11&62.07$\pm$0.03&50.31$\pm$0.29&21.34$\pm$0.22&2.84$\pm$0.00&14.54$\pm$0.24&9.46$\pm$0.00&15.56$\pm$0.22&13.54$\pm$0.00\\
 &MaskBlock+SGM &\textbf{67.89$\pm$0.09}&\textbf{64.16$\pm$0.60}&\textbf{75.86$\pm$0.08}&\textbf{63.19$\pm$0.15}&\textbf{33.86$\pm$0.30}&\textbf{5.85$\pm$0.07}&\textbf{21.34$\pm$0.24}&\textbf{18.37$\pm$0.03}&\textbf{22.53$\pm$0.15}&\textbf{20.73$\pm$0.19} \\\cline{2-12}

&STM&74.16$\pm$0.16&74.15$\pm$0.09&79.73$\pm$0.05&73.45$\pm$0.45&35.23$\pm$0.17&9.06$\pm$0.04&26.98$\pm$0.20&19.48$\pm$0.36&37.03$\pm$0.01&34.19$\pm$0.27 \\
&STM+MUP&75.33$\pm$0.47&74.31$\pm$0.23&80.53$\pm$0.15&74.07$\pm$0.21&35.08$\pm$0.28&9.02$\pm$0.00&27.79$\pm$0.15&19.24$\pm$0.02&37.09$\pm$0.07&34.40$\pm$0.22\\
&STM+SGM &\textbf{84.48$\pm$0.24}&\textbf{83.67$\pm$0.27}&\textbf{87.02$\pm$0.08}&\textbf{82.30$\pm$0.10}&\textbf{50.45$\pm$0.35}&\textbf{16.56$\pm$0.20}&\textbf{40.05$\pm$0.01}&\textbf{31.76$\pm$0.46}&\textbf{48.86$\pm$0.28}&\textbf{46.25$\pm$0.21} \\ \cline{2-12}
&BSR&97.35$\pm$0.09&96.68$\pm$0.08&96.98$\pm$0.04&95.86$\pm$0.12&81.56$\pm$0.10&14.35$\pm$0.33&44.35$\pm$0.05&51.98$\pm$0.02&63.70$\pm$0.24&58.08$\pm$0.00 \\
& BSR+MUP &97.40$\pm$0.06&96.93$\pm$0.13&97.39$\pm$0.13&95.96$\pm$0.22&81.75$\pm$0.53&14.02$\pm$0.20&44.43$\pm$0.25&52.42$\pm$0.02&64.09$\pm$0.35&57.69$\pm$0.55\\
&BSR+SGM &\textbf{98.89$\pm$0.03}&\textbf{98.53$\pm$0.13}&\textbf{98.79$\pm$0.05}&\textbf{97.85$\pm$0.11}&\textbf{90.67$\pm$0.03}&\textbf{26.44$\pm$0.26}&\textbf{62.07$\pm$0.69}&\textbf{69.91$\pm$0.13}&\textbf{75.67$\pm$0.29}&\textbf{71.10$\pm$0.34} \\ 
\cline{2-12}
&SIA&90.88$\pm$0.04&87.39$\pm$0.33&88.71$\pm$0.15&84.88$\pm$0.06&57.24$\pm$0.40&6.63$\pm$0.37&29.19$\pm$0.03&27.88$\pm$0.20&42.42$\pm$0.32&35.27$\pm$0.21\\
 & SIA+MUP&90.93$\pm$0.05&87.71$\pm$0.07&89.30$\pm$0.12&84.91$\pm$0.07&57.72$\pm$0.34&6.48$\pm$0.08&29.68$\pm$0.00&27.59$\pm$0.01&41.92$\pm$0.02&35.09$\pm$0.09 \\
  & SIA+SGM & \textbf{95.93$\pm$0.03}&\textbf{93.09$\pm$0.07}&\textbf{93.22$\pm$0.06}&\textbf{90.24$\pm$0.30}&\textbf{72.44$\pm$0.04}&\textbf{12.40$\pm$0.32}&\textbf{43.53$\pm$0.01}&\textbf{41.90$\pm$0.50}&\textbf{53.10$\pm$0.36}&\textbf{46.63$\pm$0.13}\\ 
\hline
\multirow{21}{*}{Feature-related}&FIA&79.92$\pm$0.06&78.62$\pm$0.32&87.34$\pm$0.22&80.28$\pm$0.16&57.65$\pm$0.07&14.55$\pm$0.01&34.58$\pm$0.02&34.03$\pm$0.03&45.39$\pm$0.09&41.21$\pm$0.07 \\
 & FIA+MUP &73.74$\pm$0.02&71.87$\pm$0.23&80.30$\pm$0.02&65.79$\pm$0.27&42.38$\pm$0.04&4.80$\pm$0.08&22.93$\pm$0.05&17.29$\pm$0.35&29.19$\pm$0.01&24.57$\pm$0.25\\
&FIA+SGM &\textbf{89.70$\pm$0.00}&\textbf{88.50$\pm$0.00}&\textbf{93.36$\pm$0.00}&\textbf{88.34$\pm$0.00}&\textbf{72.40$\pm$0.00}&\textbf{23.56$\pm$0.00}&\textbf{49.08$\pm$0.00}&\textbf{47.96$\pm$0.00}&\textbf{59.42$\pm$0.00}&\textbf{55.22$\pm$0.00} \\  \cline{2-12}

&NAA&79.98$\pm$0.00&78.30$\pm$0.00&87.12$\pm$0.00&80.12$\pm$0.00&57.58$\pm$0.00&14.54$\pm$0.00&34.56$\pm$0.00&34.06$\pm$0.00&45.30$\pm$0.00&41.28$\pm$0.00 \\
& NAA+MUP&80.96$\pm$0.00&79.42$\pm$0.00&88.48$\pm$0.00&81.38$\pm$0.00&58.86$\pm$0.00&14.58$\pm$0.00&34.22$\pm$0.00&34.72$\pm$0.00&46.40$\pm$0.00&42.36$\pm$0.00 \\
&NAA+SGM &\textbf{89.72$\pm$0.00}&\textbf{88.54$\pm$0.00}&\textbf{93.28$\pm$0.00}&\textbf{88.24$\pm$0.00}&\textbf{72.58$\pm$0.00}&\textbf{23.78$\pm$0.00}&\textbf{49.14$\pm$0.00}&\textbf{48.30$\pm$0.00}&\textbf{59.48$\pm$0.00}&\textbf{55.08$\pm$0.00} \\  \cline{2-12}
&RPA&85.02$\pm$0.08&83.58$\pm$0.02&91.79$\pm$0.19&82.87$\pm$0.05&57.87$\pm$0.59&9.96$\pm$0.28&32.34$\pm$0.12&29.67$\pm$0.15&43.36$\pm$0.26&38.39$\pm$0.09 \\
&RFA+MUP&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.12$\pm$0.00&1.74$\pm$0.00&0.26$\pm$0.00&0.24$\pm$0.00&0.24$\pm$0.00 \\
&RPA+SGM &\textbf{93.68$\pm$0.10}&\textbf{92.45$\pm$0.15}&\textbf{96.54$\pm$0.02}&\textbf{91.16$\pm$0.04}&\textbf{75.62$\pm$0.14}&\textbf{18.32$\pm$0.06}&\textbf{48.68$\pm$0.18}&\textbf{45.52$\pm$0.10}&\textbf{59.62$\pm$0.10}&\textbf{54.53$\pm$0.21}\\  \cline{2-12}
&TAIG&63.16$\pm$0.50&63.40$\pm$0.52&76.66$\pm$0.18&69.14$\pm$0.16&34.09$\pm$0.07&4.58$\pm$0.06&21.78$\pm$0.24&16.08$\pm$0.36&28.21$\pm$0.01&25.65$\pm$0.09\\
& TAIG+MUP &69.43$\pm$0.15&68.82$\pm$0.12&82.66$\pm$0.02&75.70$\pm$0.14&39.17$\pm$0.13&5.12$\pm$0.12&23.49$\pm$0.09&18.45$\pm$0.29&32.51$\pm$0.03&28.96$\pm$0.22 \\
&TAIG+SGM &\textbf{82.68$\pm$0.08}&\textbf{81.63$\pm$0.41}&\textbf{90.83$\pm$0.01}&\textbf{85.32$\pm$0.08}&\textbf{55.47$\pm$0.17}&\textbf{9.14$\pm$0.14}&\textbf{35.60$\pm$0.30}&\textbf{31.13$\pm$0.53}&\textbf{43.93$\pm$0.23}&\textbf{40.68$\pm$0.12} \\ \cline{2-12}
& FMAA &82.12$\pm$0.12&79.62$\pm$0.12&89.26$\pm$0.74&74.43$\pm$2.43&49.48$\pm$3.48&4.69$\pm$2.19&25.71$\pm$1.71&19.79$\pm$3.29&34.14$\pm$3.14&30.07$\pm$2.07 \\
& FMAA+MUP&83.19$\pm$0.11&81.52$\pm$0.02&89.68$\pm$0.08&78.58$\pm$0.20&54.98$\pm$0.16&6.65$\pm$0.25&28.28$\pm$0.22&24.71$\pm$0.03&38.70$\pm$0.00&33.77$\pm$0.23 \\
&FMAA+SGM&\textbf{92.42$\pm$0.02}&\textbf{91.36$\pm$0.18}&\textbf{95.09$\pm$0.13}&\textbf{88.39$\pm$0.09}&\textbf{72.31$\pm$0.09}&\textbf{12.60$\pm$0.00}&\textbf{43.34$\pm$0.14}&\textbf{38.77$\pm$0.15}&\textbf{55.35$\pm$0.03}&\textbf{50.32$\pm$0.12}  \\ \cline{2-12}

&ILPD&80.03$\pm$0.13&79.79$\pm$0.23&87.29$\pm$0.23&81.91$\pm$0.17&58.33$\pm$0.17&15.53$\pm$0.27&35.74$\pm$0.12&37.78$\pm$0.10&47.90$\pm$0.16&44.42$\pm$0.28\\
&ILPD+MUP &81.06$\pm$0.02&81.22$\pm$0.14&88.50$\pm$0.02&82.54$\pm$0.06&59.84$\pm$0.02&15.60$\pm$0.12&36.28$\pm$0.20&38.74$\pm$0.18&48.77$\pm$0.01&45.52$\pm$0.04 \\
&ILPD+SGM &\textbf{91.30$\pm$0.04}&\textbf{90.42$\pm$0.06}&\textbf{94.30$\pm$0.00}&\textbf{90.73$\pm$0.13}&\textbf{74.42$\pm$0.04}&\textbf{27.28$\pm$0.12}&\textbf{52.16$\pm$0.08}&\textbf{54.35$\pm$0.05}&\textbf{62.77$\pm$0.27}&\textbf{59.73$\pm$0.03} \\  
\cline{2-12}
& MFAA &90.11$\pm$0.03&90.29$\pm$0.03&95.32$\pm$0.04&88.67$\pm$0.23&67.88$\pm$0.02&10.14$\pm$0.04&42.32$\pm$0.06&34.60$\pm$0.26&57.13$\pm$0.13&52.36$\pm$0.02 \\
& MFAA+MUP& 90.87$\pm$0.01&90.94$\pm$0.10&95.39$\pm$0.05&89.76$\pm$0.04&69.91$\pm$0.15&10.81$\pm$0.09&43.31$\pm$0.09&35.94$\pm$0.40&58.89$\pm$0.41&54.19$\pm$0.23\\
&MFAA+SGM&\textbf{93.28$\pm$0.08}&\textbf{93.47$\pm$0.17}&\textbf{96.12$\pm$0.20}&\textbf{91.49$\pm$0.03}&\textbf{77.91$\pm$0.21}&\textbf{15.04$\pm$0.14}&\textbf{56.50$\pm$0.00}&\textbf{42.25$\pm$0.21}&\textbf{69.46$\pm$0.22}&\textbf{66.07$\pm$0.41} \\
\hline
\multirow{6}{*}{Parameter-related}&DSM&71.62$\pm$0.04&71.49$\pm$0.13&87.63$\pm$0.23&73.42$\pm$0.08&33.48$\pm$0.24&4.69$\pm$0.09&20.30$\pm$0.32&18.33$\pm$0.17&26.17$\pm$0.11&22.73$\pm$0.03 \\
 & DSM+MUP &73.57$\pm$0.45&73.37$\pm$0.35&88.55$\pm$0.15&75.54$\pm$0.76&35.08$\pm$0.46&5.15$\pm$0.05&20.55$\pm$0.09&18.71$\pm$0.29&26.63$\pm$0.37&23.16$\pm$0.34\\
&DSM+SGM &\textbf{85.44$\pm$0.02}&\textbf{83.91$\pm$0.03}&\textbf{94.13$\pm$0.01}&\textbf{84.03$\pm$0.03}&\textbf{49.38$\pm$0.16}&\textbf{9.85$\pm$0.33}&\textbf{30.52$\pm$0.06}&\textbf{31.34$\pm$0.22}&\textbf{35.61$\pm$0.01}&\textbf{31.44$\pm$0.12}\\  
\cline{2-12}
 & RFA &87.71$\pm$0.05&88.74$\pm$0.02&95.30$\pm$0.12&93.27$\pm$0.05&75.16$\pm$0.02&36.82$\pm$0.02&62.76$\pm$0.20&60.68$\pm$0.12&66.46$\pm$0.18&65.63$\pm$0.25 \\
& RFA+MUP&88.93$\pm$0.21&90.27$\pm$0.01&96.15$\pm$0.07&94.37$\pm$0.01&77.13$\pm$0.11&38.93$\pm$0.01&64.95$\pm$0.07&63.28$\pm$0.20&68.58$\pm$0.24&67.69$\pm$0.17 \\
&RFA+SGM&\textbf{93.52$\pm$0.02}&\textbf{93.99$\pm$0.03}&\textbf{97.29$\pm$0.03}&\textbf{96.50$\pm$0.02}&\textbf{83.47$\pm$0.25}&\textbf{51.37$\pm$0.15}&\textbf{76.16$\pm$0.22}&\textbf{73.28$\pm$0.28}&\textbf{75.05$\pm$0.13}&\textbf{75.40$\pm$0.16} \\ 
 \hline
\end{tabular}
\begin{tabular}{cc|ccccc|ccc|cc}
\hline
 Category& Attack & VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes  \\ \hline
  \multirow{3}{*}{White-box}& PGD &48.91$\pm$0.35&49.27$\pm$0.09&50.73$\pm$0.17&99.91$\pm$0.01&31.54$\pm$0.18&5.71$\pm$0.11&20.31$\pm$0.17&20.07$\pm$0.13&25.97$\pm$0.61&21.88$\pm$0.24\\
&PGD+MUP&49.59$\pm$0.39&50.19$\pm$0.23&51.96$\pm$0.18&\textbf{99.92$\pm$0.02}&32.10$\pm$0.08&5.89$\pm$0.09&20.89$\pm$0.23&20.09$\pm$0.03&26.58$\pm$0.20&22.53$\pm$0.01 \\
 &PGD+SGM &\textbf{74.78$\pm$0.06}&\textbf{74.05$\pm$0.47}&\textbf{79.22$\pm$0.16}&99.88$\pm$0.04&\textbf{61.89$\pm$0.29}&\textbf{20.06$\pm$0.08}&\textbf{43.89$\pm$0.01}&\textbf{48.41$\pm$0.53}&\textbf{47.40$\pm$0.08}&\textbf{44.12$\pm$0.26} \\ \hline
 \multirow{33}{*}{Gradient-related}& MI &73.41$\pm$0.09&72.54$\pm$0.02&73.57$\pm$0.05&99.89$\pm$0.01&59.29$\pm$0.09&18.09$\pm$0.09&42.47$\pm$0.05&40.47$\pm$0.19&50.34$\pm$0.34&45.48$\pm$0.28 \\
 &MI+MUP &73.09$\pm$0.35&72.51$\pm$0.23&73.63$\pm$0.11&\textbf{99.92$\pm$0.02}&58.65$\pm$0.25&17.65$\pm$0.03&42.81$\pm$0.25&40.61$\pm$0.07&50.42$\pm$0.36&45.59$\pm$0.01\\
&  MI+SGM &\textbf{86.18$\pm$0.20}&\textbf{85.30$\pm$0.34}&\textbf{88.05$\pm$0.43}&99.79$\pm$0.03&\textbf{77.34$\pm$0.24}&\textbf{36.71$\pm$0.13}&\textbf{63.71$\pm$0.87}&\textbf{63.08$\pm$0.48}&\textbf{65.03$\pm$0.05}&\textbf{62.37$\pm$0.13} \\ \cline{2-12}
& PI &48.76$\pm$0.48&49.07$\pm$0.01&51.12$\pm$0.22&99.92$\pm$0.00&31.08$\pm$0.26&5.68$\pm$0.16&20.53$\pm$0.05&19.79$\pm$0.19&25.75$\pm$0.15&21.88$\pm$0.10\\
 &PI+MUP &49.90$\pm$0.18&50.29$\pm$0.07&51.43$\pm$0.47&99.92$\pm$0.02&32.08$\pm$0.42&5.48$\pm$0.04&20.62$\pm$0.06&20.03$\pm$0.09&26.83$\pm$0.21&22.40$\pm$0.24\\
& PI+SGM& \textbf{74.94$\pm$0.02}&\textbf{74.16$\pm$0.08}&\textbf{79.24$\pm$0.22}&99.88$\pm$0.04&\textbf{61.82$\pm$0.24}&\textbf{20.02$\pm$0.12}&\textbf{43.78$\pm$0.08}&\textbf{47.91$\pm$0.55}&\textbf{47.33$\pm$0.41}&\textbf{44.14$\pm$0.24} \\ \cline{2-12}
&  DTA &80.06$\pm$0.02&79.39$\pm$0.11&79.86$\pm$0.30&\textbf{99.94$\pm$0.00}&65.82$\pm$0.18&19.67$\pm$0.15&45.79$\pm$0.19&46.57$\pm$0.15&56.04$\pm$0.20&50.54$\pm$0.02\\
 &DTA+MUP &78.48$\pm$0.36&77.86$\pm$0.10&79.15$\pm$0.09&99.93$\pm$0.01&64.06$\pm$0.02&18.88$\pm$0.48&44.79$\pm$0.05&44.59$\pm$0.15&54.80$\pm$0.04&49.65$\pm$0.19\\
& DTA+SGM&\textbf{91.53$\pm$0.09}&\textbf{90.33$\pm$0.23}&\textbf{93.33$\pm$0.19}&99.88$\pm$0.02&\textbf{84.51$\pm$0.13}&\textbf{42.49$\pm$0.23}&\textbf{68.98$\pm$0.48}&\textbf{73.04$\pm$0.38}&\textbf{73.55$\pm$0.07}&\textbf{71.52$\pm$0.24} \\ \cline{2-12}
& GRA &92.11$\pm$0.01&92.23$\pm$0.11&93.97$\pm$0.05&99.96$\pm$0.00&83.04$\pm$0.26&40.21$\pm$0.17&70.70$\pm$0.06&66.45$\pm$0.05&81.41$\pm$0.05&78.59$\pm$0.11\\
 &GRA+MUP &93.47$\pm$0.05&93.87$\pm$0.07&95.50$\pm$0.02&99.96$\pm$0.00&86.47$\pm$0.01&45.29$\pm$0.43&75.05$\pm$0.03&71.84$\pm$0.16&84.79$\pm$0.19&82.75$\pm$0.01\\
& GRA+SGM&\textbf{95.58$\pm$0.04}&\textbf{95.51$\pm$0.03}&\textbf{96.54$\pm$0.10}&99.92$\pm$0.00&\textbf{89.63$\pm$0.01}&\textbf{57.66$\pm$0.32}&\textbf{84.50$\pm$0.16}&\textbf{79.22$\pm$0.08}&\textbf{84.05$\pm$0.07}&\textbf{83.17$\pm$0.23} \\ \cline{2-12}
& PC-I &63.12$\pm$0.36&63.96$\pm$0.30&66.42$\pm$0.14&99.92$\pm$0.00&44.73$\pm$0.23&9.60$\pm$0.10&28.13$\pm$0.09&30.70$\pm$0.14&39.70$\pm$0.58&33.75$\pm$0.03\\
 &PC-I+MUP &64.06$\pm$0.12&64.37$\pm$0.23&67.52$\pm$0.20&\textbf{99.94$\pm$0.02}&45.38$\pm$0.02&9.58$\pm$0.46&28.78$\pm$0.20&31.38$\pm$0.22&39.86$\pm$0.10&34.30$\pm$0.20\\
&  PC-I+SGM&\textbf{84.47$\pm$0.33}&\textbf{84.18$\pm$0.28}&\textbf{87.62$\pm$0.14}&99.87$\pm$0.01&\textbf{72.41$\pm$0.23}&\textbf{29.24$\pm$0.32}&\textbf{55.24$\pm$0.16}&\textbf{60.15$\pm$0.25}&\textbf{61.06$\pm$0.38}&\textbf{57.94$\pm$0.68} \\ \cline{2-12}
 & PGN &81.24$\pm$0.40&82.33$\pm$0.25&83.04$\pm$0.08&99.98$\pm$0.00&58.71$\pm$0.03&21.24$\pm$0.24&46.20$\pm$0.18&41.57$\pm$0.07&57.94$\pm$0.12&53.71$\pm$0.33\\
  &PGN+MUP &81.31$\pm$0.35&82.71$\pm$0.17&83.27$\pm$0.13&\textbf{99.99$\pm$0.01}&58.72$\pm$0.20&21.05$\pm$0.21&46.26$\pm$0.12&41.49$\pm$0.35&58.47$\pm$0.43&54.01$\pm$0.13 \\
& PGN+SGM&\textbf{90.85$\pm$0.03}&\textbf{90.65$\pm$0.03}&\textbf{91.19$\pm$0.03}&99.98$\pm$0.00&\textbf{77.03$\pm$0.41}&\textbf{41.01$\pm$0.09}&\textbf{70.95$\pm$0.03}&\textbf{64.02$\pm$0.16}&\textbf{70.61$\pm$0.01}&\textbf{68.26$\pm$0.26} \\ \cline{2-12}
&  GI &80.58$\pm$0.16&79.95$\pm$0.25&81.54$\pm$0.20&99.94$\pm$0.00&67.68$\pm$0.40&24.01$\pm$0.17&49.43$\pm$0.19&48.47$\pm$0.25&59.70$\pm$0.06&54.53$\pm$0.47\\
  &GI+MUP &81.36$\pm$0.14&80.52$\pm$0.00&81.68$\pm$0.26&99.94$\pm$0.00&67.98$\pm$0.12&23.99$\pm$0.21&49.97$\pm$0.55&48.86$\pm$0.14&59.82$\pm$0.14&54.57$\pm$0.61\\
&  GI+SGM&\textbf{92.47$\pm$0.13}&\textbf{92.02$\pm$0.04}&\textbf{93.48$\pm$0.26}&99.91$\pm$0.01&\textbf{85.25$\pm$0.09}&\textbf{45.89$\pm$0.09}&\textbf{72.60$\pm$0.12}&\textbf{72.03$\pm$0.27}&\textbf{75.67$\pm$0.37}&\textbf{73.00$\pm$0.00} \\ \cline{2-12}
 & RAP &39.42$\pm$0.24&38.99$\pm$0.05&34.12$\pm$0.04&99.99$\pm$0.01&21.29$\pm$0.05&3.04$\pm$0.12&16.91$\pm$0.11&11.39$\pm$0.33&17.80$\pm$0.14&14.30$\pm$0.40\\
&RAP+MUP &39.49$\pm$0.01&39.01$\pm$0.11&34.09$\pm$0.03&99.98$\pm$0.00&21.54$\pm$0.20&2.99$\pm$0.03&17.07$\pm$0.33&11.13$\pm$0.09&17.86$\pm$0.14&14.41$\pm$0.27 \\
 & RAP+SGM&\textbf{59.64$\pm$0.04}&\textbf{58.25$\pm$0.05}&\textbf{54.32$\pm$0.36}&\textbf{100.00$\pm$0.00}&\textbf{40.25$\pm$0.63}&\textbf{7.64$\pm$0.06}&\textbf{30.72$\pm$0.10}&\textbf{22.96$\pm$0.16}&\textbf{28.34$\pm$0.18}&\textbf{23.91$\pm$0.07} \\ \cline{2-12}
& AI-FGTM &63.44$\pm$0.50&63.16$\pm$0.32&64.09$\pm$0.21&99.86$\pm$0.00&46.59$\pm$0.23&11.50$\pm$0.32&31.84$\pm$0.10&31.98$\pm$0.18&39.35$\pm$0.05&34.19$\pm$0.27\\
&AI-FGTM+MUP &64.30$\pm$0.36&65.03$\pm$0.19&65.51$\pm$0.17&\textbf{99.90$\pm$0.04}&47.65$\pm$0.01&11.48$\pm$0.14&32.59$\pm$0.07&32.82$\pm$0.20&40.46$\pm$0.48&35.69$\pm$0.23\\
&  AI-FGTM+SGM&\textbf{80.02$\pm$0.46}&\textbf{79.23$\pm$0.01}&\textbf{82.88$\pm$0.26}&99.79$\pm$0.03&\textbf{69.50$\pm$0.10}&\textbf{29.00$\pm$0.34}&\textbf{54.03$\pm$0.03}&\textbf{55.90$\pm$0.14}&\textbf{56.47$\pm$0.03}&\textbf{53.32$\pm$0.00} \\ \cline{2-12}
& VAI &50.13$\pm$0.07&49.56$\pm$0.06&43.47$\pm$0.01&100.00$\pm$0.00&30.36$\pm$0.50&4.53$\pm$0.17&21.68$\pm$0.22&14.75$\pm$0.03&24.32$\pm$0.42&20.33$\pm$0.29\\
&VAI+MUP &50.67$\pm$0.41&49.50$\pm$0.38&44.44$\pm$0.04&100.00$\pm$0.00&29.78$\pm$0.04&4.58$\pm$0.10&21.83$\pm$0.05&14.88$\pm$0.12&24.61$\pm$0.09&19.93$\pm$0.15\\
& VAI+SGM&\textbf{67.13$\pm$0.07}&\textbf{65.53$\pm$0.29}&\textbf{58.34$\pm$0.06}&100.00$\pm$0.00&\textbf{44.70$\pm$0.24}&\textbf{9.31$\pm$0.19}&\textbf{35.19$\pm$0.13}&\textbf{24.96$\pm$0.12}&\textbf{32.99$\pm$0.19}&\textbf{28.28$\pm$0.00} \\ \cline{2-12}
& SMI-FRSM &78.47$\pm$0.31&78.99$\pm$0.17&80.81$\pm$0.33&99.76$\pm$0.04&63.64$\pm$0.32&19.14$\pm$0.10&44.30$\pm$0.02&46.76$\pm$0.62&57.42$\pm$0.54&51.91$\pm$0.09\\
 & SMI-FRSM+MUP &78.91$\pm$0.13&79.22$\pm$0.08&81.41$\pm$0.25&99.81$\pm$0.03&63.99$\pm$0.01&19.46$\pm$0.04&45.16$\pm$0.06&46.87$\pm$0.07&57.85$\pm$0.47&52.46$\pm$0.06\\
 &SMI-FRSM+SGM &\textbf{90.21$\pm$0.03}&\textbf{89.78$\pm$0.06}&\textbf{92.23$\pm$0.01}&\textbf{99.83$\pm$0.05}&\textbf{80.72$\pm$0.30}&\textbf{40.39$\pm$0.01}&\textbf{68.04$\pm$0.02}&\textbf{69.94$\pm$0.06}&\textbf{72.00$\pm$0.14}&\textbf{69.25$\pm$0.15} \\ \hline
 \multirow{30}{*}{Augmentation-related}&DI&66.84$\pm$0.00&67.87$\pm$0.07&71.12$\pm$0.16&99.90$\pm$0.00&54.73$\pm$0.43&12.86$\pm$0.22&33.61$\pm$0.25&35.65$\pm$0.35&51.49$\pm$0.05&45.99$\pm$0.29\\
&DI+MUP &67.73$\pm$0.09&68.44$\pm$0.18&71.95$\pm$0.13&\textbf{99.93$\pm$0.01}&55.48$\pm$0.16&13.04$\pm$0.04&33.71$\pm$0.29&35.35$\pm$0.03&52.17$\pm$0.19&46.51$\pm$0.29 \\
& DI+SGM&\textbf{85.05$\pm$0.03}&\textbf{84.66$\pm$0.22}&\textbf{87.68$\pm$0.10}&99.87$\pm$0.01&\textbf{76.60$\pm$0.10}&\textbf{33.17$\pm$0.21}&\textbf{59.62$\pm$0.04}&\textbf{61.15$\pm$0.55}&\textbf{68.06$\pm$0.16}&\textbf{64.70$\pm$0.04} \\ \cline{2-12}
 & Admix &68.87$\pm$0.01&70.28$\pm$0.48&72.05$\pm$0.43&99.94$\pm$0.00&48.93$\pm$0.57&9.52$\pm$0.12&31.03$\pm$0.19&33.03$\pm$0.31&41.60$\pm$0.12&35.38$\pm$0.08\\
 &Admix+MUP &74.07$\pm$0.19&75.07$\pm$0.05&77.96$\pm$0.28&\textbf{99.99$\pm$0.01}&54.28$\pm$0.18&10.91$\pm$0.01&34.33$\pm$0.33&36.51$\pm$0.17&45.93$\pm$0.03&40.03$\pm$0.23  \\
& Admix+SGM&\textbf{88.58$\pm$0.14}&\textbf{88.40$\pm$0.00}&\textbf{91.07$\pm$0.07}&99.93$\pm$0.01&\textbf{77.40$\pm$0.40}&\textbf{30.21$\pm$0.07}&\textbf{60.58$\pm$0.36}&\textbf{64.57$\pm$0.17}&\textbf{65.29$\pm$0.33}&\textbf{61.49$\pm$0.09} \\ \cline{2-12}
&  SIM &63.29$\pm$0.05&64.05$\pm$0.41&69.40$\pm$0.06&100.00$\pm$0.00&43.76$\pm$0.26&10.00$\pm$0.12&28.59$\pm$0.21&30.81$\pm$0.07&40.95$\pm$0.03&35.84$\pm$0.00\\
 &SIM+MUP &71.09$\pm$0.21&71.40$\pm$0.30&77.58$\pm$0.20&99.98$\pm$0.00&50.81$\pm$0.25&11.80$\pm$0.08&32.69$\pm$0.13&35.57$\pm$0.19&48.00$\pm$0.26&42.38$\pm$0.14 \\
& SIM+SGM&\textbf{87.79$\pm$0.01}&\textbf{87.34$\pm$0.06}&\textbf{91.43$\pm$0.25}&100.00$\pm$0.00&\textbf{76.60$\pm$0.24}&\textbf{34.10$\pm$0.34}&\textbf{59.97$\pm$0.27}&\textbf{65.57$\pm$0.21}&\textbf{67.17$\pm$0.23}&\textbf{64.05$\pm$0.19} \\ \cline{2-12}
& VT &55.21$\pm$0.07&56.53$\pm$0.29&58.12$\pm$0.00&99.91$\pm$0.01&35.34$\pm$0.10&8.65$\pm$0.23&23.82$\pm$0.06&23.36$\pm$0.24&33.78$\pm$0.22&29.29$\pm$0.25\\
 &VT+MUP &55.36$\pm$0.02&56.97$\pm$0.25&58.64$\pm$0.12&99.85$\pm$0.01&35.64$\pm$0.30&9.22$\pm$0.02&24.25$\pm$0.13&24.05$\pm$0.21&34.56$\pm$0.16&29.77$\pm$0.01 \\
& VT+SGM&\textbf{74.45$\pm$0.33}&\textbf{74.56$\pm$0.16}&\textbf{76.80$\pm$0.38}&99.91$\pm$0.01&\textbf{59.77$\pm$0.03}&\textbf{24.66$\pm$0.32}&\textbf{46.40$\pm$0.22}&\textbf{46.82$\pm$0.48}&\textbf{50.78$\pm$0.32}& \textbf{46.53$\pm$0.01} \\ \cline{2-12}
 & S$^2$I &91.49$\pm$0.03&92.22$\pm$0.00&92.99$\pm$0.23&99.97$\pm$0.01&73.62$\pm$0.16&25.84$\pm$0.22&58.71$\pm$0.15&58.47$\pm$0.07&78.01$\pm$0.21&73.76$\pm$0.06\\ 
&S$^2$I+MUP&91.84$\pm$0.04&92.14$\pm$0.10&93.21$\pm$0.25&\textbf{99.98$\pm$0.00}&73.91$\pm$0.27&26.22$\pm$0.20&59.28$\pm$0.20&59.09$\pm$0.23&78.24$\pm$0.26&74.57$\pm$0.51\\ 
& S$^2$I+SGM&\textbf{96.59$\pm$0.09}&\textbf{96.35$\pm$0.17}&\textbf{96.85$\pm$0.01}&99.95$\pm$0.01&\textbf{88.48$\pm$0.18}&\textbf{50.15$\pm$0.07}&\textbf{83.20$\pm$0.22}&\textbf{79.30$\pm$0.10}&\textbf{87.70$\pm$0.26}&\textbf{85.94$\pm$0.20} \\ \cline{2-12}
& AITL &92.08$\pm$0.22&92.54$\pm$0.06&93.79$\pm$0.17&99.57$\pm$0.03&87.33$\pm$0.07&43.23$\pm$0.13&75.07$\pm$0.43&69.66$\pm$0.28&88.93$\pm$0.15&86.90$\pm$0.10\\ 
&AITL+MUP&92.42$\pm$0.12&92.79$\pm$0.11&94.12$\pm$0.00&99.59$\pm$0.03&87.74$\pm$0.16&43.55$\pm$0.29&75.63$\pm$0.05&70.06$\pm$0.34&89.57$\pm$0.03&87.46$\pm$0.10\\
&  AITL+SGM&\textbf{95.34$\pm$0.10}&\textbf{95.21$\pm$0.07}&9\textbf{5.72$\pm$0.16}&\textbf{99.62$\pm$0.00}&\textbf{91.78$\pm$0.06}&\textbf{58.72$\pm$0.56}&\textbf{85.63$\pm$0.01}&\textbf{78.24$\pm$0.10}&\textbf{89.25$\pm$0.11}&\textbf{87.51$\pm$0.05} \\ \cline{2-12}
\cline{2-12}
& MaskBlock&57.48$\pm$0.08&56.38$\pm$0.06&57.38$\pm$0.18&99.98$\pm$0.00&35.45$\pm$0.03&6.66$\pm$0.06&22.01$\pm$0.05&22.96$\pm$0.40&29.36$\pm$0.26&24.31$\pm$0.17\\ 
&MaskBlock+MUP&58.03$\pm$0.07&56.81$\pm$0.01&57.97$\pm$0.17&\textbf{99.99$\pm$0.01}&37.56$\pm$0.68&6.55$\pm$0.07&22.70$\pm$0.08&23.69$\pm$0.01&29.66$\pm$0.52&24.88$\pm$0.12 \\ 
&  MaskBlock+SGM&\textbf{81.85$\pm$0.27}&\textbf{79.82$\pm$0.00}&\textbf{83.54$\pm$0.22}&99.96$\pm$0.00&\textbf{68.06$\pm$0.32}&\textbf{22.05$\pm$0.15}&\textbf{47.91$\pm$0.09}&\textbf{52.99$\pm$0.35}&\textbf{52.95$\pm$0.15}&\textbf{48.64$\pm$0.12} \\ \cline{2-12}
& STM &78.49$\pm$0.19&79.82$\pm$0.12&79.13$\pm$0.29&99.93$\pm$0.03&54.86$\pm$0.30&17.74$\pm$0.12&39.07$\pm$0.43&36.97$\pm$0.21&58.29$\pm$0.11&51.62$\pm$0.10\\ 
&STM+MUP& 78.62$\pm$0.24&80.36$\pm$0.02&79.44$\pm$0.22&99.94$\pm$0.02&54.80$\pm$0.12&17.40$\pm$0.02&39.59$\pm$0.27&37.25$\pm$0.17&58.37$\pm$0.09&51.67$\pm$0.07\\ 
& STM+SGM&\textbf{89.70$\pm$0.18}&\textbf{89.40$\pm$0.18}&\textbf{88.97$\pm$0.01}&\textbf{99.95$\pm$0.03}&\textbf{74.11$\pm$0.17}&\textbf{37.19$\pm$0.27}&\textbf{64.67$\pm$0.23}&\textbf{59.76$\pm$0.30}&\textbf{69.98$\pm$0.08}&\textbf{65.48$\pm$0.14} \\ \cline{2-12}
 & BSR &95.56$\pm$0.24&95.41$\pm$0.25&94.35$\pm$0.03&99.98$\pm$0.00&86.43$\pm$0.09&22.03$\pm$0.19&55.55$\pm$0.03&67.69$\pm$0.03&79.83$\pm$0.01&71.73$\pm$0.09\\ 
&BSR+MUP&95.93$\pm$0.11&95.71$\pm$0.11&94.25$\pm$0.39&99.98$\pm$0.00&86.19$\pm$0.01&22.17$\pm$0.35&55.63$\pm$0.27&68.11$\pm$0.13&79.83$\pm$0.09&71.85$\pm$0.49  \\ 
&  BSR+SGM&\textbf{97.98$\pm$0.08}&\textbf{97.82$\pm$0.06}&\textbf{97.67$\pm$0.17}&99.96$\pm$0.00&\textbf{94.18$\pm$0.06}&\textbf{48.02$\pm$0.32}&\textbf{80.75$\pm$0.25}&\textbf{84.95$\pm$0.01}&\textbf{88.35$\pm$0.13}& \textbf{84.16$\pm$0.30} \\ \cline{2-12}
 &SIA &91.32$\pm$0.02&89.64$\pm$0.10&85.76$\pm$0.22&99.97$\pm$0.01&70.00$\pm$0.02&12.28$\pm$0.12&42.77$\pm$0.19&48.07$\pm$0.33&64.17$\pm$0.21&51.56$\pm$0.24\\
&SIA+MUP&91.15$\pm$0.15&89.69$\pm$0.39&85.11$\pm$0.23&99.98$\pm$0.00&70.35$\pm$0.29&12.28$\pm$0.20&42.46$\pm$0.42&47.49$\pm$0.55&64.51$\pm$0.09&51.66$\pm$0.16\\
 & SIA+SGM &\textbf{95.23$\pm$0.03}&\textbf{93.74$\pm$0.04}&\textbf{91.32$\pm$0.12}&99.98$\pm$0.00&\textbf{82.85$\pm$0.13}&\textbf{29.95$\pm$0.27}&\textbf{65.87$\pm$0.17}&\textbf{67.52$\pm$0.04}&\textbf{73.66$\pm$0.12}&\textbf{65.29$\pm$0.01}\\  \hline
  \multirow{21}{*}{Feature-related}& FIA &79.89$\pm$0.17&79.99$\pm$0.15&77.46$\pm$0.04&99.99$\pm$0.01&58.45$\pm$0.05&8.19$\pm$0.17&34.40$\pm$0.18&32.37$\pm$0.51&47.99$\pm$0.15&39.47$\pm$0.11\\ 
 & FIA+MUP&80.41$\pm$0.17&80.51$\pm$0.11&78.53$\pm$0.27&99.99$\pm$0.01&59.51$\pm$0.29&8.27$\pm$0.09&35.44$\pm$0.12&33.38$\pm$0.00&49.62$\pm$0.12&40.46$\pm$0.38 \\ 
& FIA+SGM&\textbf{93.44$\pm$0.08}&\textbf{93.31$\pm$0.01}&\textbf{92.46$\pm$0.02}&\textbf{100.00$\pm$0.00}&\textbf{83.05$\pm$0.23}&\textbf{23.67$\pm$0.21}&\textbf{65.57$\pm$0.19}&\textbf{58.80$\pm$0.08}&\textbf{71.74$\pm$0.16}&\textbf{64.30$\pm$0.16} \\ \cline{2-12} 
& NAA &75.30$\pm$0.00&75.50$\pm$0.00&77.90$\pm$0.00&99.96$\pm$0.00&62.18$\pm$0.00&18.82$\pm$0.00&39.98$\pm$0.00&43.44$\pm$0.00&54.12$\pm$0.00&46.36$\pm$0.00\\
 & NAA+MUP&76.14$\pm$0.08&76.90$\pm$0.16&78.56$\pm$0.22&99.98$\pm$0.00&62.85$\pm$0.35&19.75$\pm$0.13&40.64$\pm$0.14&44.72$\pm$0.20&54.70$\pm$0.06&47.97$\pm$0.35\\ 
& NAA+SGM&\textbf{89.42$\pm$0.08}&\textbf{88.59$\pm$0.01}&\textbf{90.34$\pm$0.04}&99.98$\pm$0.00&\textbf{81.87$\pm$0.01}&\textbf{40.57$\pm$0.09}&\textbf{66.48$\pm$0.02}&\textbf{66.72$\pm$0.08}&\textbf{72.13$\pm$0.23}&\textbf{68.19$\pm$0.29} \\ \cline{2-12}
& RPA &85.67$\pm$0.27&86.34$\pm$0.14&87.07$\pm$0.03&99.99$\pm$0.01&71.02$\pm$0.16&17.07$\pm$0.03&45.01$\pm$0.13&48.61$\pm$0.07&62.26$\pm$0.24&53.38$\pm$0.50\\
 & RPA+MUP&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.12$\pm$0.00&1.74$\pm$0.00&0.26$\pm$0.00&0.24$\pm$0.00&0.24$\pm$0.00\\
& RPA+SGM&\textbf{95.61$\pm$0.05}&\textbf{95.35$\pm$0.07}&\textbf{96.05$\pm$0.19}&\textbf{100.00$\pm$0.00}&\textbf{89.65$\pm$0.01}&\textbf{40.36$\pm$0.02}&\textbf{76.07$\pm$0.13}&\textbf{73.94$\pm$0.16}&\textbf{81.38$\pm$0.08}&\textbf{76.59$\pm$0.01} \\ \cline{2-12}
& TAIG &63.87$\pm$0.05&65.99$\pm$0.43&68.46$\pm$0.10&100.00$\pm$0.00&43.51$\pm$0.07&8.06$\pm$0.18&29.24$\pm$0.18&27.67$\pm$0.43&38.90$\pm$0.04&33.27$\pm$0.43\\ 
 & TAIG+MUP &66.05$\pm$0.23&67.68$\pm$0.16&70.56$\pm$0.06&100.00$\pm$0.00&45.30$\pm$0.30&8.42$\pm$0.06&31.01$\pm$0.01&28.50$\pm$0.04&40.87$\pm$0.09&35.18$\pm$0.06 \\
& TAIG+SGM&\textbf{87.93$\pm$0.21}&\textbf{87.85$\pm$0.03}&\textbf{90.29$\pm$0.15}&100.00$\pm$0.00&\textbf{74.48$\pm$0.20}&\textbf{23.20$\pm$0.20}&\textbf{58.44$\pm$0.10}&\textbf{54.56$\pm$0.40}&\textbf{62.49$\pm$0.15}&\textbf{58.20$\pm$0.10} \\ \cline{2-12}
&FMAA&82.79$\pm$0.09&82.77$\pm$0.01&81.89$\pm$0.47&99.99$\pm$0.01&64.17$\pm$0.19&10.53$\pm$0.23&38.83$\pm$0.21&38.31$\pm$0.15&54.10$\pm$0.22&45.03$\pm$0.23\\
 & FMAA+MUP&83.18$\pm$0.06&83.47$\pm$0.11&82.55$\pm$0.01&99.99$\pm$0.01&65.46$\pm$0.04&10.63$\pm$0.05&39.37$\pm$0.21&39.17$\pm$0.09&55.37$\pm$0.35&46.11$\pm$0.35\\
& FMAA+SGM&\textbf{94.49$\pm$0.05}&\textbf{94.08$\pm$0.02}&\textbf{93.75$\pm$0.03}&\textbf{100.00$\pm$0.00}&\textbf{86.10$\pm$0.08}&\textbf{28.51$\pm$0.11}&\textbf{70.18$\pm$0.08}&\textbf{65.16$\pm$0.18}&\textbf{76.16$\pm$0.06}& \textbf{70.06$\pm$0.22} \\ 
\cline{2-12}
&ILPD&73.74$\pm$0.04&74.95$\pm$0.09&77.41$\pm$0.03&99.69$\pm$0.05&61.80$\pm$0.14&21.89$\pm$0.05&41.42$\pm$0.04&47.09$\pm$0.05&55.56$\pm$0.04&49.89$\pm$0.25 \\
&ILPD+MUP &74.52$\pm$0.04&75.89$\pm$0.13&78.15$\pm$0.09&\textbf{99.71$\pm$0.01}&63.04$\pm$0.32&22.46$\pm$0.16&42.26$\pm$0.00&48.37$\pm$0.03&55.99$\pm$0.49&50.57$\pm$0.05 \\
&ILPD+SGM &\textbf{92.15$\pm$0.11}&\textbf{91.92$\pm$0.18}&\textbf{93.45$\pm$0.03}&99.69$\pm$0.05&\textbf{84.34$\pm$0.12}&\textbf{46.22$\pm$0.10}&\textbf{71.62$\pm$0.20}&\textbf{73.37$\pm$0.19}&\textbf{76.31$\pm$0.07}&\textbf{73.18$\pm$0.20} \\\cline{2-12}
&MFAA&94.75$\pm$0.07&95.07$\pm$0.05&94.67$\pm$0.07&99.98$\pm$0.00&86.14$\pm$0.08&21.27$\pm$0.13&63.21$\pm$0.21&63.91$\pm$0.21&83.09$\pm$0.11&76.01$\pm$0.07\\
&MFAA+MUP&95.13$\pm$0.03&95.52$\pm$0.06&94.95$\pm$0.11&99.97$\pm$0.01&86.43$\pm$0.11&21.38$\pm$0.10&64.41$\pm$0.17&64.49$\pm$0.07&83.75$\pm$0.31&76.95$\pm$0.11 \\
&MFAA+SGM&\textbf{96.82$\pm$0.10}&\textbf{96.97$\pm$0.13}&\textbf{97.15$\pm$0.09}&99.98$\pm$0.00&\textbf{92.48$\pm$0.06}&\textbf{37.24$\pm$0.04}&\textbf{83.55$\pm$0.09}&\textbf{74.48$\pm$0.22}&\textbf{89.41$\pm$0.13}&\textbf{86.30$\pm$0.22} \\ \hline

 \multirow{6}{*}{Parameter-related}& DSM&58.37$\pm$0.21&57.25$\pm$0.21&52.62$\pm$0.32&97.28$\pm$0.12&27.58$\pm$0.16&4.17$\pm$0.13&18.37$\pm$0.37&16.29$\pm$0.07&23.50$\pm$0.02&19.25$\pm$0.41 \\ 
  & DSM+MUP&57.62$\pm$0.84&57.40$\pm$0.08&52.43$\pm$0.35&97.30$\pm$0.08&27.71$\pm$0.39&4.36$\pm$0.08&18.55$\pm$0.15&16.09$\pm$0.13&23.60$\pm$0.06&19.24$\pm$0.38 \\
& DSM+SGM&\textbf{81.95$\pm$0.21}&\textbf{79.88$\pm$0.06}&\textbf{79.05$\pm$0.01}&\textbf{99.57$\pm$0.05}&\textbf{57.35$\pm$0.23}&\textbf{14.97$\pm$0.01}&\textbf{39.55$\pm$0.11}&\textbf{40.80$\pm$0.06}&\textbf{41.99$\pm$0.41}&\textbf{37.52$\pm$0.20} \\ \cline{2-12}
& RFA &65.03$\pm$0.05&64.77$\pm$0.07&66.07$\pm$0.01&99.96$\pm$0.00&42.52$\pm$0.28&8.93$\pm$0.13&29.51$\pm$0.17&27.89$\pm$0.09&32.24$\pm$0.36&28.47$\pm$0.43 \\ 
  & RFA+MUP &65.02$\pm$0.22&64.97$\pm$0.21&66.51$\pm$0.21&99.96$\pm$0.02&42.14$\pm$0.16&9.00$\pm$0.24&29.25$\pm$0.33&28.26$\pm$0.16&32.38$\pm$0.38&28.36$\pm$0.24\\
& RFA+SGM&\textbf{85.89$\pm$0.07}&\textbf{84.43$\pm$0.43}&\textbf{86.35$\pm$0.23}&\textbf{100.00$\pm$0.00}&\textbf{68.94$\pm$0.46}&\textbf{25.64$\pm$0.36}&\textbf{54.82$\pm$0.54}&\textbf{55.58$\pm$0.56}&\textbf{50.24$\pm$0.56}&\textbf{47.44$\pm$0.40} \\ \hline3\end{tabular}
\begin{tabular}{c|c|ccccc|ccc|cc}
\hline
Category & Attack &  VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes  \\ \hline
  \multirow{3}{*}{White-box}&PGD&16.34$\pm$0.10&14.74$\pm$0.22&8.02$\pm$0.00&10.04$\pm$0.10&7.58$\pm$0.24&17.07$\pm$0.05&25.99$\pm$0.57&7.27$\pm$0.07&7.61$\pm$0.03&5.81$\pm$0.07 \\
&PGD+MUP&17.39$\pm$0.17&15.57$\pm$0.25&8.56$\pm$0.00&11.00$\pm$0.18&8.45$\pm$0.25&19.22$\pm$0.14&28.11$\pm$0.15&8.18$\pm$0.04&8.22$\pm$0.02&6.37$\pm$0.05 \\
  &PGD+SGM & \textbf{21.04$\pm$0.14}&\textbf{18.87$\pm$0.25}&\textbf{10.25$\pm$0.19}&\textbf{13.33$\pm$0.03}&\textbf{10.73$\pm$0.03}&\textbf{22.72$\pm$0.24}&\textbf{32.57$\pm$0.37}&\textbf{10.48$\pm$0.16}&\textbf{9.13$\pm$0.23}&\textbf{7.03$\pm$0.01}\\\hline
 \multirow{33}{*}{Gradient-related}&MI &40.23$\pm$0.07&37.52$\pm$0.00&24.41$\pm$0.15&30.50$\pm$0.04&25.09$\pm$0.15&43.30$\pm$0.00&53.48$\pm$0.44&23.85$\pm$0.21&22.28$\pm$0.18&18.51$\pm$0.37 \\
 & MI+MUP&44.09$\pm$0.21&40.81$\pm$0.11&28.41$\pm$0.25&35.36$\pm$0.12&28.69$\pm$0.33&51.64$\pm$0.06&62.62$\pm$0.30&29.59$\pm$0.01&26.15$\pm$0.51&22.21$\pm$0.29   \\
 &MI+SGM &\textbf{47.64$\pm$0.18}&\textbf{44.45$\pm$0.33}&\textbf{30.97$\pm$0.31}&\textbf{38.06$\pm$0.44}&\textbf{31.32$\pm$0.30}&\textbf{52.87$\pm$0.09}&\textbf{66.12$\pm$0.54}&\textbf{32.44$\pm$0.00}&\textbf{26.35$\pm$0.43}&\textbf{22.72$\pm$0.08} \\  \cline{2-12}
&PI&16.43$\pm$0.11&14.88$\pm$0.04&8.24$\pm$0.02&10.19$\pm$0.07&7.83$\pm$0.19&17.36$\pm$0.18&26.57$\pm$0.11&7.51$\pm$0.07&7.58$\pm$0.06&5.54$\pm$0.12 \\
&PI+MUP&19.65$\pm$0.13&18.36$\pm$0.04&10.16$\pm$0.06&12.16$\pm$0.28&10.99$\pm$0.05&28.00$\pm$0.06&33.95$\pm$0.19&11.05$\pm$0.15&9.16$\pm$0.08&7.39$\pm$0.15 \\
&PI+SGM& \textbf{24.57$\pm$0.11}&\textbf{22.23$\pm$0.33}&\textbf{12.94$\pm$0.14}&\textbf{16.73$\pm$0.11}&\textbf{14.90$\pm$0.08}&\textbf{36.76$\pm$0.22}&\textbf{43.07$\pm$0.33}&\textbf{15.18$\pm$0.30}&\textbf{11.25$\pm$0.13}&\textbf{8.95$\pm$0.07}  \\ \cline{2-12}
&DTA&42.49$\pm$0.03&41.79$\pm$0.43&27.68$\pm$0.02&33.21$\pm$0.01&26.53$\pm$0.11&57.37$\pm$0.57&62.94$\pm$0.46&29.28$\pm$0.26&23.90$\pm$0.24&20.22$\pm$0.24 \\
& DTA+MUP&45.64$\pm$0.16&44.01$\pm$0.25&29.15$\pm$0.19&35.96$\pm$0.24&32.32$\pm$0.14&61.82$\pm$0.02&65.92$\pm$0.04&32.19$\pm$0.11&27.43$\pm$0.25&23.52$\pm$0.10\\
&DTA+SGM&\textbf{48.47$\pm$0.39}&\textbf{45.23$\pm$0.25}&\textbf{30.73$\pm$0.01}&\textbf{37.53$\pm$0.05}&\textbf{33.35$\pm$0.13}&\textbf{62.54$\pm$0.30}&\textbf{69.36$\pm$0.10}&\textbf{33.38$\pm$0.16}&\textbf{28.92$\pm$0.12}&\textbf{26.67$\pm$0.17} \\  \cline{2-12}
 & GRA &46.92$\pm$0.06&44.07$\pm$0.39&28.46$\pm$0.40&35.71$\pm$0.03&26.25$\pm$0.29&48.61$\pm$0.31&64.63$\pm$0.01&25.20$\pm$0.00&25.86$\pm$0.18&21.05$\pm$0.35 \\
& GRA+MUP&51.96$\pm$0.12&50.88$\pm$0.14&39.75$\pm$0.01&46.29$\pm$0.19&38.17$\pm$0.13&69.76$\pm$0.10&78.47$\pm$0.05&41.45$\pm$0.13&36.73$\pm$0.47&32.89$\pm$0.23\\
&GRA+SGM&\textbf{54.90$\pm$0.24}&\textbf{52.49$\pm$0.11}&\textbf{41.32$\pm$0.10}&\textbf{48.38$\pm$0.06}&\textbf{41.26$\pm$0.10}&\textbf{71.34$\pm$0.28}&\textbf{80.93$\pm$0.01}&\textbf{44.83$\pm$0.07}&\textbf{37.03$\pm$0.07}&\textbf{34.32$\pm$0.08} \\ \cline{2-12}
 & PC-I &17.35$\pm$0.09&16.23$\pm$0.01&8.61$\pm$0.15&11.15$\pm$0.09&8.02$\pm$0.12&19.06$\pm$0.16&28.27$\pm$0.25&8.27$\pm$0.11&8.13$\pm$0.41&6.13$\pm$0.07\\
&PC-I+MUP&22.53$\pm$0.09&20.84$\pm$0.06&12.23$\pm$0.01&14.86$\pm$0.28&12.68$\pm$0.10&32.94$\pm$0.14&39.84$\pm$0.10&13.65$\pm$0.09&10.85$\pm$0.29&9.01$\pm$0.51 \\
& PC-I+SGM& \textbf{28.47$\pm$0.25}&\textbf{26.18$\pm$0.36}&\textbf{15.60$\pm$0.00}&\textbf{20.40$\pm$0.02}&\textbf{18.00$\pm$0.44}&\textbf{42.43$\pm$0.19}&\textbf{49.79$\pm$0.29}&\textbf{18.86$\pm$0.28}&\textbf{13.97$\pm$0.37}&\textbf{10.63$\pm$0.09} \\  \cline{2-12}
& PGN &23.43$\pm$0.13&20.75$\pm$0.11&10.92$\pm$0.24&14.15$\pm$0.21&8.81$\pm$0.25&21.32$\pm$0.10&35.90$\pm$0.26&9.14$\pm$0.14&9.12$\pm$0.10&7.08$\pm$0.14 \\
&PGN+MUP&29.95$\pm$0.27&27.92$\pm$0.16&18.25$\pm$0.15&21.38$\pm$0.24&15.34$\pm$0.04&38.58$\pm$0.20&51.62$\pm$0.44&17.43$\pm$0.05&15.76$\pm$0.16&13.20$\pm$0.14\\
& PGN+SGM&\textbf{38.03$\pm$0.11}&\textbf{35.06$\pm$0.14}&\textbf{23.90$\pm$0.04}&\textbf{28.48$\pm$0.04}&\textbf{20.90$\pm$0.08}&\textbf{48.14$\pm$0.30}&\textbf{62.91$\pm$0.23}&\textbf{23.92$\pm$0.12}&\textbf{19.98$\pm$0.28}& \textbf{16.53$\pm$0.21}\\  \cline{2-12}
 &GI & 46.39$\pm$0.19&43.24$\pm$0.14&27.50$\pm$0.06&34.57$\pm$0.35&27.92$\pm$0.56&47.32$\pm$0.36&59.32$\pm$0.30&26.81$\pm$0.01&25.42$\pm$0.08&21.93$\pm$0.15\\
&GI+MUP&48.44$\pm$0.34&46.64$\pm$0.48&33.71$\pm$0.49&39.78$\pm$0.28&35.22$\pm$0.10&66.04$\pm$0.16&70.49$\pm$0.03&36.77$\pm$0.21&31.24$\pm$0.18&27.02$\pm$0.36\\
&GI+SGM&\textbf{53.68$\pm$0.12}&\textbf{51.60$\pm$0.22}&\textbf{37.70$\pm$0.66}&\textbf{45.35$\pm$0.41}&\textbf{39.70$\pm$0.42}&\textbf{71.57$\pm$0.17}&\textbf{77.46$\pm$0.16}&\textbf{42.59$\pm$0.03}&\textbf{33.60$\pm$0.22}&\textbf{29.02$\pm$0.48}\\  \cline{2-12}
 &RAP & 16.77$\pm$0.03&15.20$\pm$0.18&7.58$\pm$0.10&9.06$\pm$0.20&6.76$\pm$0.00&12.12$\pm$0.54&22.45$\pm$0.19&5.33$\pm$0.03&6.77$\pm$0.23&5.64$\pm$0.08 \\
&RAP+MUP&17.41$\pm$0.33&16.17$\pm$0.13&7.53$\pm$0.07&9.43$\pm$0.21&7.59$\pm$0.09&15.21$\pm$0.03&24.68$\pm$0.18&6.81$\pm$0.17&7.12$\pm$0.10&5.66$\pm$0.02\\
&RAP+SGM&\textbf{22.64$\pm$0.68}&\textbf{20.22$\pm$0.04}&\textbf{10.21$\pm$0.13}&\textbf{12.94$\pm$0.18}&\textbf{10.63$\pm$0.09}&\textbf{21.04$\pm$0.26}&\textbf{31.64$\pm$0.18}&\textbf{9.09$\pm$0.25}&\textbf{8.77$\pm$0.03}&\textbf{7.10$\pm$0.14} \\ \cline{2-12}
&AI-FGTM &32.16$\pm$0.04&30.06$\pm$0.04&19.91$\pm$0.23&25.27$\pm$0.21&20.05$\pm$0.21&39.37$\pm$0.21&47.61$\pm$0.39&20.51$\pm$0.23&18.52$\pm$0.16&15.38$\pm$0.16 \\
 &AI-FGTM +MUP&36.26$\pm$0.44&34.46$\pm$0.10&24.20$\pm$0.16&29.39$\pm$0.05&25.70$\pm$0.08&54.65$\pm$0.35&57.73$\pm$0.13&28.16$\pm$0.36&22.54$\pm$0.06&19.13$\pm$0.33\\
 &AI-FGTM+SGM&\textbf{40.68$\pm$0.14}&\textbf{38.27$\pm$0.45}&\textbf{27.77$\pm$0.33}&\textbf{33.37$\pm$0.13}&\textbf{30.69$\pm$0.11}&\textbf{60.25$\pm$0.23}&\textbf{64.88$\pm$0.10}&\textbf{33.62$\pm$0.24}&\textbf{24.47$\pm$0.29}& \textbf{21.47$\pm$0.27}\\  \cline{2-12}
&VAI & 25.34$\pm$0.16&22.90$\pm$0.02&12.29$\pm$0.29&15.58$\pm$0.04&12.68$\pm$0.24&23.82$\pm$0.08&34.90$\pm$0.12&11.32$\pm$0.32&11.78$\pm$0.10&9.22$\pm$0.08 \\
&VAI +MUP&25.32$\pm$0.10&23.51$\pm$0.19&13.16$\pm$0.22&15.89$\pm$0.23&13.12$\pm$0.10&24.87$\pm$0.39&36.25$\pm$0.51&11.39$\pm$0.29&11.91$\pm$0.11&9.56$\pm$0.02 \\
&VAI+SGM& \textbf{29.71$\pm$0.23}&\textbf{27.38$\pm$0.34}&\textbf{15.40$\pm$0.22}&\textbf{19.13$\pm$0.11}&\textbf{16.44$\pm$0.38}&\textbf{29.62$\pm$0.32}&\textbf{41.69$\pm$0.09}&\textbf{14.64$\pm$0.02}&\textbf{13.74$\pm$0.26}&\textbf{11.04$\pm$0.14} \\ 
 \cline{2-12}
&SMI-FRSM &29.76$\pm$0.04&27.06$\pm$0.24&16.48$\pm$0.04&21.05$\pm$0.05&16.11$\pm$0.15&32.81$\pm$0.07&43.76$\pm$0.30&15.78$\pm$0.26&15.30$\pm$0.02&11.83$\pm$0.07 \\
& SMI-FRSM+MUP&30.39$\pm$0.13&28.94$\pm$0.02&17.48$\pm$0.02&23.45$\pm$0.23&17.17$\pm$0.17&34.66$\pm$0.06&46.29$\pm$0.01&16.89$\pm$0.03&16.08$\pm$0.38&12.79$\pm$0.25 \\  
&SMI-FRSM+SGM &\textbf{34.21$\pm$0.33}&\textbf{31.01$\pm$0.05}&\textbf{19.51$\pm$0.31}&\textbf{25.21$\pm$0.31}&\textbf{19.66$\pm$0.28}&\textbf{37.31$\pm$0.27}&\textbf{49.21$\pm$0.49}&\textbf{19.20$\pm$0.00}&\textbf{16.65$\pm$0.03}&\textbf{13.67$\pm$0.00}  \\ \hline

\hline

  \multirow{30}{*}{Augmenation-related}&DI &28.18$\pm$0.40&26.54$\pm$0.16&17.96$\pm$0.16&23.52$\pm$0.18&20.50$\pm$0.26&29.92$\pm$0.42&44.45$\pm$0.01&20.99$\pm$0.53&19.20$\pm$0.38&15.46$\pm$0.08 \\
& DI +MUP&28.69$\pm$0.25&27.23$\pm$0.13&18.91$\pm$0.21&24.50$\pm$0.04&20.96$\pm$0.12&31.50$\pm$0.42&47.05$\pm$0.07&21.97$\pm$0.23&19.77$\pm$0.27&15.58$\pm$0.02  \\
 &DI+SGM &\textbf{44.61$\pm$0.27}&\textbf{41.88$\pm$0.34}&\textbf{32.84$\pm$0.24}&\textbf{39.56$\pm$0.62}&\textbf{38.95$\pm$0.03}&\textbf{58.62$\pm$0.12}&\textbf{70.24$\pm$0.48}&\textbf{41.80$\pm$0.32}&\textbf{32.83$\pm$0.05}&\textbf{26.86$\pm$0.30} \\  \cline{2-12}
  &Admix &24.26$\pm$0.30&22.84$\pm$0.40&12.96$\pm$0.10&16.29$\pm$0.01&14.79$\pm$0.03&34.87$\pm$0.41&41.75$\pm$0.01&14.52$\pm$0.06&11.70$\pm$0.04&9.58$\pm$0.06\\
  & Admix +MUP&27.64$\pm$0.10&26.08$\pm$0.04&15.16$\pm$0.10&19.28$\pm$0.06&17.72$\pm$0.44&40.78$\pm$0.40&49.01$\pm$0.05&18.36$\pm$0.24&13.80$\pm$0.56&10.81$\pm$0.13 \\
&Admix+SGM&\textbf{30.82$\pm$0.02}&\textbf{28.82$\pm$0.26}&\textbf{17.02$\pm$0.02}&\textbf{21.75$\pm$0.17}&\textbf{20.51$\pm$0.07}&\textbf{45.42$\pm$0.02}&\textbf{52.44$\pm$0.14}&\textbf{21.05$\pm$0.03}&\textbf{14.34$\pm$0.02}&\textbf{12.12$\pm$0.22}\\  \cline{2-12}
 & SIM &24.96$\pm$0.28&22.47$\pm$0.43&13.21$\pm$0.11&16.50$\pm$0.12&13.41$\pm$0.37&33.93$\pm$0.43&40.48$\pm$0.18&13.47$\pm$0.25&12.30$\pm$0.24&9.58$\pm$0.04 \\
 &  SIM +MUP&28.47$\pm$0.09&25.77$\pm$0.17&14.75$\pm$0.19&18.56$\pm$0.34&16.27$\pm$0.57&40.36$\pm$0.16&46.61$\pm$0.45&15.90$\pm$0.20&14.15$\pm$0.01&11.31$\pm$0.05 \\
&SIM+SGM&\textbf{33.15$\pm$0.13}&\textbf{29.52$\pm$0.16}&\textbf{18.09$\pm$0.11}&\textbf{23.02$\pm$0.02}&\textbf{20.49$\pm$0.03}&\textbf{48.91$\pm$0.29}&\textbf{54.60$\pm$0.00}&\textbf{21.20$\pm$0.04}&\textbf{16.26$\pm$0.02}&\textbf{12.98$\pm$0.12}\\  \cline{2-12}
&  VT &19.60$\pm$0.14&17.89$\pm$0.31&10.33$\pm$0.03&12.73$\pm$0.33&9.88$\pm$0.18&29.84$\pm$0.02&35.95$\pm$0.15&11.28$\pm$0.40&9.49$\pm$0.17&7.61$\pm$0.07\\
&VT +MUP&20.07$\pm$0.03&18.59$\pm$0.05&10.88$\pm$0.10&12.83$\pm$0.11&10.74$\pm$0.14&31.55$\pm$0.13&37.74$\pm$0.24&11.91$\pm$0.27&9.51$\pm$0.01&8.17$\pm$0.01\\
&VT+SGM&\textbf{25.39$\pm$0.13}&\textbf{23.89$\pm$0.15}&\textbf{15.11$\pm$0.25}&\textbf{17.88$\pm$0.32}&\textbf{15.67$\pm$0.11}&\textbf{41.80$\pm$0.18}&\textbf{48.97$\pm$0.07}&\textbf{18.07$\pm$0.07}&\textbf{13.21$\pm$0.19}&\textbf{10.42$\pm$0.12} \\ \cline{2-12}
&  S$^2$I &35.07$\pm$0.03&32.55$\pm$0.13&19.92$\pm$0.28&23.06$\pm$0.46&18.36$\pm$0.20&41.23$\pm$0.05&55.58$\pm$0.06&18.76$\pm$0.04&18.61$\pm$0.27&15.66$\pm$0.04 \\
&S$^2$I+MUP& 35.75$\pm$0.11&33.20$\pm$0.08&20.07$\pm$0.03&23.05$\pm$0.19&18.48$\pm$0.16&41.49$\pm$0.05&55.88$\pm$0.08&19.07$\pm$0.09&18.72$\pm$0.24&15.56$\pm$0.08\\
&S$^2$I+SGM&\textbf{41.78$\pm$0.14}&\textbf{38.73$\pm$0.39}&\textbf{24.62$\pm$0.14}&\textbf{28.56$\pm$0.12}&\textbf{23.16$\pm$0.00}&\textbf{46.23$\pm$0.09}&\textbf{61.82$\pm$0.02}&\textbf{23.66$\pm$0.20}&\textbf{21.77$\pm$0.07}&\textbf{18.10$\pm$0.24}  \\  \cline{2-12}
 & AITL &68.50$\pm$0.36&67.28$\pm$0.02&57.88$\pm$0.44&65.66$\pm$0.06&61.40$\pm$0.04&61.40$\pm$0.04&81.30$\pm$0.08&60.25$\pm$0.07&62.37$\pm$0.11&56.96$\pm$0.02 \\
&AITL+MUP&68.86$\pm$0.30&67.93$\pm$0.05&58.54$\pm$0.38&66.00$\pm$0.00&61.84$\pm$0.38&61.35$\pm$0.09&81.59$\pm$0.15&60.55$\pm$0.23&62.12$\pm$0.38&56.50$\pm$0.18\\
&AITL+SGM&\textbf{72.73$\pm$0.23}&\textbf{71.20$\pm$0.02}&\textbf{62.54$\pm$0.38}&\textbf{70.22$\pm$0.34}&\textbf{66.55$\pm$0.13}&\textbf{66.51$\pm$0.13}&\textbf{84.71$\pm$0.11}&\textbf{65.00$\pm$0.42}&\textbf{64.14$\pm$0.70}&\textbf{58.12$\pm$0.28}\\  \cline{2-12}
  & MaskBlock &21.31$\pm$0.07&19.34$\pm$0.16&10.64$\pm$0.00&13.30$\pm$0.54&11.56$\pm$0.00&28.88$\pm$0.10&35.41$\pm$0.21&11.37$\pm$0.07&9.55$\pm$0.09&7.97$\pm$0.07 \\
&MaskBlock+MUP&22.03$\pm$0.01&20.05$\pm$0.51&10.93$\pm$0.39&13.75$\pm$0.11&12.55$\pm$0.21&30.92$\pm$0.10&37.77$\pm$0.09&12.35$\pm$0.17&10.07$\pm$0.17&8.29$\pm$0.09\\
& MaskBlock+SGM&\textbf{27.49$\pm$0.43}&\textbf{24.62$\pm$0.24}&\textbf{14.05$\pm$0.17}&\textbf{18.36$\pm$0.32}&\textbf{16.40$\pm$0.08}&\textbf{39.06$\pm$0.24}&\textbf{46.47$\pm$0.01}&\textbf{16.34$\pm$0.26}&\textbf{11.83$\pm$0.17}&\textbf{9.74$\pm$0.12}\\  \cline{2-12}
 &  STM &40.91$\pm$0.15&39.91$\pm$0.41&29.52$\pm$0.42&35.84$\pm$0.08&28.45$\pm$0.29&67.67$\pm$0.07&69.68$\pm$0.12&33.17$\pm$0.67&29.03$\pm$0.01&24.66$\pm$0.04 \\
&STM+MUP&41.55$\pm$0.19&40.26$\pm$0.16&29.91$\pm$0.07&35.29$\pm$0.17&28.57$\pm$0.17&67.98$\pm$0.10&69.95$\pm$0.03&33.46$\pm$0.12&29.06$\pm$0.10&25.03$\pm$0.13\\
& STM+SGM&\textbf{50.38$\pm$0.18}&\textbf{48.70$\pm$0.40}&\textbf{37.83$\pm$0.03}&\textbf{44.79$\pm$0.27}&\textbf{37.94$\pm$0.10}&\textbf{77.13$\pm$0.07}&\textbf{80.26$\pm$0.34}&\textbf{43.67$\pm$0.13}&\textbf{35.61$\pm$0.09}&\textbf{29.76$\pm$0.02}\\  \cline{2-12}
 &  BSR &67.67$\pm$0.19&63.95$\pm$0.19&50.76$\pm$0.18&59.04$\pm$0.26&63.64$\pm$0.22&68.11$\pm$0.09&85.45$\pm$0.19&61.78$\pm$0.02&51.17$\pm$0.01&44.55$\pm$0.29\\
&BSR+MUP&67.20$\pm$0.18&63.71$\pm$0.11&50.64$\pm$0.12&58.52$\pm$0.06&63.52$\pm$0.14&67.83$\pm$0.15&85.42$\pm$0.14&61.68$\pm$0.12&51.18$\pm$0.28&44.52$\pm$0.30 \\
& BSR+SGM&\textbf{75.89$\pm$0.13}&\textbf{72.78$\pm$0.16}&\textbf{60.68$\pm$0.14}&\textbf{68.46$\pm$0.14}&\textbf{72.24$\pm$0.26}&\textbf{76.04$\pm$0.26}&\textbf{90.75$\pm$0.01}&\textbf{70.77$\pm$0.01}&\textbf{58.16$\pm$0.20}&\textbf{51.71$\pm$0.13}\\ 
 \cline{2-12}

&SIA &47.42$\pm$0.14&42.91$\pm$0.01&28.24$\pm$0.38&34.13$\pm$0.17&36.14$\pm$0.32&51.17$\pm$0.47&68.39$\pm$0.03&34.95$\pm$0.25&27.94$\pm$0.20&21.71$\pm$0.03 \\
&SIA+MUP&47.57$\pm$0.11&43.40$\pm$0.06&28.19$\pm$0.23&34.66$\pm$0.42&36.22$\pm$0.36&51.26$\pm$0.02&69.47$\pm$0.37&34.85$\pm$0.33&28.27$\pm$0.07&21.86$\pm$0.06\\
  &SIA+SGM &\textbf{56.67$\pm$0.33}&\textbf{51.47$\pm$0.13}&\textbf{36.48$\pm$0.16}&\textbf{44.25$\pm$0.23}&\textbf{46.98$\pm$0.04}&\textbf{61.29$\pm$0.09}&\textbf{78.14$\pm$0.02}&\textbf{45.86$\pm$0.32}&\textbf{34.10$\pm$0.06}&\textbf{27.51$\pm$0.51} \\ \hline
\multirow{21}{*}{Feature-related}&FIA &30.68$\pm$0.04&28.19$\pm$0.01&12.62$\pm$0.14&14.78$\pm$0.00&10.45$\pm$0.03&8.13$\pm$0.37&24.69$\pm$0.03&5.21$\pm$0.09&10.69$\pm$0.05&8.51$\pm$0.03 \\
&FIA+MUP&30.12$\pm$0.34&27.84$\pm$0.50&12.56$\pm$0.20&14.65$\pm$0.01&10.46$\pm$0.08&7.94$\pm$0.02&24.39$\pm$0.01&5.23$\pm$0.05&10.44$\pm$0.00&8.15$\pm$0.13 \\
&FIA+SGM&\textbf{37.34$\pm$0.38}&\textbf{34.93$\pm$0.29}&\textbf{17.07$\pm$0.07}&\textbf{20.03$\pm$0.13}&\textbf{13.82$\pm$0.42}&\textbf{10.44$\pm$0.06}&\textbf{32.28$\pm$0.16}&\textbf{7.38$\pm$0.10}&\textbf{14.38$\pm$0.34}&\textbf{11.38$\pm$0.06} \\ \cline{2-12}
&NAA &33.80$\pm$0.00&32.04$\pm$0.00&18.04$\pm$0.00&20.88$\pm$0.00&17.00$\pm$0.00&22.14$\pm$0.00&33.36$\pm$0.00&13.86$\pm$0.00&17.16$\pm$0.00&13.40$\pm$0.00 \\
&NAA+MUP&34.30$\pm$0.00&32.40$\pm$0.00&17.90$\pm$0.00&20.96$\pm$0.00&16.96$\pm$0.00&22.44$\pm$0.00&33.36$\pm$0.00&13.86$\pm$0.00&17.10$\pm$0.00&13.52$\pm$0.00\\
&NAA+SGM&\textbf{39.96$\pm$0.00}&\textbf{37.84$\pm$0.00}&\textbf{22.24$\pm$0.00}&\textbf{25.54$\pm$0.00}&\textbf{20.80$\pm$0.00}&\textbf{26.00$\pm$0.00}&\textbf{40.02$\pm$0.00}&\textbf{16.72$\pm$0.00}&\textbf{20.80$\pm$0.00}&\textbf{17.04$\pm$0.00}  \\ \cline{2-12}
&RPA &36.28$\pm$0.34&34.27$\pm$0.09&17.99$\pm$0.03&21.46$\pm$0.10&16.43$\pm$0.03&19.48$\pm$0.16&33.25$\pm$0.13&11.03$\pm$0.05&17.00$\pm$0.18&13.50$\pm$0.24 \\
&RPA+MUP&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.12$\pm$0.00&1.76$\pm$0.00&0.26$\pm$0.00&0.24$\pm$0.00&0.24$\pm$0.00\\
&RPA+SGM&\textbf{42.91$\pm$0.35}&\textbf{40.82$\pm$0.28}&\textbf{23.65$\pm$0.25}&\textbf{27.65$\pm$0.17}&\textbf{20.99$\pm$0.19}&\textbf{26.22$\pm$0.18}&\textbf{42.36$\pm$0.14}&\textbf{15.41$\pm$0.05}&\textbf{22.13$\pm$0.11}&\textbf{17.52$\pm$0.10}\\ \cline{2-12}
&TAIG &25.27$\pm$0.21&23.22$\pm$0.16&12.18$\pm$0.12&15.31$\pm$0.11&12.59$\pm$0.05&28.27$\pm$0.07&37.14$\pm$0.10&10.74$\pm$0.12&11.48$\pm$0.02&9.28$\pm$0.08 \\
&TAIG+MUP&26.36$\pm$0.38&24.31$\pm$0.25&13.16$\pm$0.10&16.26$\pm$0.46&12.97$\pm$0.39&30.14$\pm$0.00&39.32$\pm$0.24&11.56$\pm$0.10&12.45$\pm$0.03&9.63$\pm$0.09\\
&TAIG+SGM&\textbf{37.77$\pm$0.02}&\textbf{33.38$\pm$0.04}&\textbf{19.56$\pm$0.06}&\textbf{24.02$\pm$0.31}&\textbf{20.83$\pm$0.46}&\textbf{44.71$\pm$0.33}&\textbf{54.96$\pm$0.17}&\textbf{20.77$\pm$0.10}&\textbf{16.79$\pm$0.17}&\textbf{13.90$\pm$0.40} \\ \cline{2-12}

&FMAA&37.32$\pm$0.06&34.98$\pm$0.32&17.99$\pm$0.13&21.80$\pm$0.12&16.50$\pm$0.06&18.43$\pm$0.09&34.46$\pm$0.04&10.26$\pm$0.08&16.85$\pm$0.05&13.53$\pm$0.07 \\
&FMAA+MUP&37.04$\pm$0.26&34.85$\pm$0.05&17.94$\pm$0.40&21.40$\pm$0.14&15.92$\pm$0.00&18.16$\pm$0.06&34.58$\pm$0.00&10.29$\pm$0.07&16.72$\pm$0.00&13.22$\pm$0.12  \\
&FMAA+SGM&\textbf{44.51$\pm$0.11}&\textbf{42.02$\pm$0.06}&\textbf{23.73$\pm$0.19}&\textbf{28.32$\pm$0.00}&\textbf{21.05$\pm$0.19}&\textbf{24.61$\pm$0.15}&\textbf{44.02$\pm$0.04}&\textbf{14.09$\pm$0.01}&\textbf{22.20$\pm$0.04}&\textbf{17.40$\pm$0.04} \\ \cline{2-12}
&ILPD& 19.83$\pm$0.07&18.01$\pm$0.25&10.61$\pm$0.05&13.24$\pm$0.32&12.14$\pm$0.14&31.18$\pm$0.02&37.42$\pm$0.16&12.34$\pm$0.16&10.04$\pm$0.12&7.61$\pm$0.11\\
&ILPD+MUP &20.19$\pm$0.31&18.74$\pm$0.10&11.39$\pm$0.15&14.00$\pm$0.06&13.21$\pm$0.17&33.76$\pm$0.30&39.44$\pm$0.62&13.11$\pm$0.21&10.20$\pm$0.26&7.92$\pm$0.24 \\
&ILPD+SGM &\textbf{25.87$\pm$0.07}&\textbf{23.46$\pm$0.04}&\textbf{14.29$\pm$0.09}&\textbf{17.92$\pm$0.06}&\textbf{16.02$\pm$0.10}&\textbf{39.43$\pm$0.15}&\textbf{47.36$\pm$0.10}&\textbf{16.97$\pm$0.05}&\textbf{12.64$\pm$0.22}&\textbf{9.45$\pm$0.25}\\  \cline{2-12}
&MFAA&27.25$\pm$0.05&25.09$\pm$0.05&10.91$\pm$0.13&12.86$\pm$0.24&9.12$\pm$0.04&8.95$\pm$0.07&22.43$\pm$0.05&4.57$\pm$0.05&9.47$\pm$0.03&7.55$\pm$0.17\\
&MFAA+MUP&27.02$\pm$0.20&24.72$\pm$0.54&10.82$\pm$0.16&12.75$\pm$0.11&9.17$\pm$0.07&9.00$\pm$0.02&21.78$\pm$0.20&4.50$\pm$0.12&9.41$\pm$0.15&7.34$\pm$0.02  \\

&MFAA+SGM&\textbf{40.80$\pm$0.44}&\textbf{39.27$\pm$0.31}&\textbf{27.66$\pm$0.38}&\textbf{33.39$\pm$0.17}&\textbf{30.16$\pm$0.16}&\textbf{58.41$\pm$0.09}&\textbf{63.04$\pm$0.32}&\textbf{30.95$\pm$0.09}&\textbf{19.86$\pm$0.32}&\textbf{17.43$\pm$0.05}\\ 
\hline
\multirow{6}{*}{Parameter-related}&DSM& 10.25$\pm$0.17&9.26$\pm$0.16&3.19$\pm$0.01&3.52$\pm$0.00 &1.29$\pm$0.11 & 1.66$\pm$0.04& 9.15$\pm$0.25&1.19$\pm$0.05&2.21$\pm$0.06&1.65$\pm$0.08 \\
&DSM+MUP&10.42$\pm$0.26&9.37$\pm$0.15&3.23$\pm$0.03&3.50$\pm$0.06&1.42$\pm$0.06&1.51$\pm$0.01&9.19$\pm$0.07&1.13$\pm$0.01&2.23$\pm$0.09&1.68$\pm$0.14 \\
&DSM+SGM&\textbf{11.65$\pm$0.13}&\textbf{9.93$\pm$0.29}&\textbf{3.67$\pm$0.09}&\textbf{4.05$\pm$0.03}&\textbf{1.78$\pm$0.08}&\textbf{2.06$\pm$0.06}&\textbf{9.92$\pm$0.18}&\textbf{1.30$\pm$0.06}&\textbf{2.46$\pm$0.04}&\textbf{1.72$\pm$0.18}\\  \cline{2-12}
&RFA &40.06$\pm$0.22&38.23$\pm$0.39&26.64$\pm$0.12&32.65$\pm$0.21&29.86$\pm$0.64&57.60$\pm$0.44&61.59$\pm$0.11&30.14$\pm$0.06&19.60$\pm$0.42&17.29$\pm$0.09  \\
&RFA+MUP&40.80$\pm$0.44&39.27$\pm$0.31&27.66$\pm$0.38&33.39$\pm$0.17&30.16$\pm$0.16&58.41$\pm$0.09&63.04$\pm$0.32&30.95$\pm$0.09&19.86$\pm$0.32&17.43$\pm$0.00  \\
&RFA+SGM&\textbf{46.69$\pm$0.59}&\textbf{44.09$\pm$0.13}&\textbf{31.57$\pm$0.09}&\textbf{38.59$\pm$0.15}&\textbf{34.72$\pm$0.10}&\textbf{59.99$\pm$0.27}&\textbf{68.09$\pm$0.11}&\textbf{34.05$\pm$0.15}&\textbf{22.35$\pm$0.17}&\textbf{19.61$\pm$0.19} \\
\hline
\multirow{12}{*}{ViT-specifc}
&PNA &31.38$\pm$0.00&28.92$\pm$0.04&11.55$\pm$0.01&22.53$\pm$0.01&20.68$\pm$0.06&46.72$\pm$0.02&51.55$\pm$0.01&20.91$\pm$0.01&16.62$\pm$0.02&13.26$\pm$0.01\\
&PNA+MUP&15.68$\pm$0.20&14.53$\pm$0.19&5.19$\pm$0.15&6.35$\pm$0.15&4.37$\pm$0.03&2.95$\pm$0.03&13.51$\pm$0.21&2.28$\pm$0.10&4.99$\pm$0.13&3.76$\pm$0.02 \\
&PNA+SGM&\textbf{47.52$\pm$0.06}&\textbf{42.31$\pm$0.03}&\textbf{18.86$\pm$0.02}&\textbf{33.99$\pm$0.03}&\textbf{29.12$\pm$0.01}&\textbf{56.23$\pm$0.01}&\textbf{65.83$\pm$0.01}&\textbf{30.03$\pm$0.01}&\textbf{23.58$\pm$0.02}&\textbf{17.96$\pm$0.08}\\\cline{2-12}
 &SAPR & 20.70$\pm$0.22&19.05$\pm$0.09&9.56$\pm$0.14&11.72$\pm$0.02&9.75$\pm$0.21&22.29$\pm$0.41&33.36$\pm$0.34&9.30$\pm$0.06&8.06$\pm$0.20&6.65$\pm$0.09 \\
&SAPR+MUP&20.50$\pm$0.20&18.73$\pm$0.17&9.31$\pm$0.23&11.82$\pm$0.08&10.12$\pm$0.20&21.94$\pm$0.28&33.28$\pm$0.34&9.32$\pm$0.06&8.47$\pm$0.51&6.71$\pm$0.19\\
 &SAPR+SGM &  \textbf{25.69$\pm$0.35}&\textbf{23.15$\pm$0.19}&\textbf{12.00$\pm$0.28}&\textbf{15.15$\pm$0.13}&\textbf{13.27$\pm$0.13}&\textbf{29.61$\pm$0.09}&\textbf{41.55$\pm$0.49}&\textbf{12.74$\pm$0.24}&\textbf{10.45$\pm$0.07}&\textbf{8.10$\pm$0.06}\\\cline{2-12}
&TGR &25.99$\pm$0.11&23.21$\pm$0.09&12.86$\pm$0.02&17.07$\pm$0.09&13.89$\pm$0.03&26.65$\pm$0.23&39.45$\pm$0.03&12.80$\pm$0.08&11.21$\pm$0.19&8.68$\pm$0.14\\
&TGR+MUP&27.83$\pm$0.13&25.20$\pm$0.06&13.46$\pm$0.02&17.97$\pm$0.27&14.86$\pm$0.12&26.89$\pm$0.03&40.93$\pm$0.01&12.85$\pm$0.20&11.78$\pm$0.17&8.97$\pm$0.07
\\
&TGR+SGM&\textbf{30.41$\pm$0.19}&\textbf{27.41$\pm$0.19}&\textbf{14.57$\pm$0.01}&\textbf{19.63$\pm$0.29}&\textbf{15.60$\pm$0.04}&\textbf{27.22$\pm$0.26}&\textbf{41.02$\pm$0.16}&\textbf{13.05$\pm$0.23}&\textbf{11.88$\pm$0.18}&\textbf{9.02$\pm$0.10}\\
\cline{2-12}
&VDC &20.05$\pm$0.35&18.11$\pm$0.19&10.06$\pm$0.20&12.83$\pm$0.17&10.22$\pm$0.16&22.53$\pm$0.23&31.93$\pm$0.33&10.11$\pm$0.29&8.79$\pm$0.13&6.92$\pm$0.10 \\
&VDC+MUP&21.00$\pm$0.40&18.84$\pm$0.10&10.60$\pm$0.34&13.54$\pm$0.04&10.39$\pm$0.09&23.96$\pm$0.16&33.50$\pm$0.24&10.90$\pm$0.04&9.29$\pm$0.25&7.11$\pm$0.17  \\
&VDC+SGM&\textbf{24.08$\pm$0.06}&\textbf{21.70$\pm$0.06}&\textbf{11.89$\pm$0.43}&\textbf{15.67$\pm$0.21}&\textbf{12.28$\pm$0.12}&\textbf{24.68$\pm$0.36}&\textbf{35.99$\pm$0.11}&\textbf{11.60$\pm$0.00}&\textbf{9.66$\pm$0.16}&\textbf{7.49$\pm$0.03}\\
 \hline
\end{tabular}
\begin{tabular}{cc|ccccc|ccc|cc}
\hline
Category&Attack&VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes \\ \hline
  \multirow{3}{*}{White-box} &PGD &14.76$\pm$0.32&13.31$\pm$0.19&6.97$\pm$0.15&8.06$\pm$0.12&6.12$\pm$0.07&9.73$\pm$0.11&20.28$\pm$0.20&6.25$\pm$0.09&5.35$\pm$0.35&4.75$\pm$0.29 \\
&PGD+MUP&14.31$\pm$0.37&13.62$\pm$0.16&6.61$\pm$0.13&8.26$\pm$0.14&6.07$\pm$0.03&10.05$\pm$0.09&20.66$\pm$0.16&6.72$\pm$0.22&5.20$\pm$0.14&4.61$\pm$0.13  \\
  &PGD+SGM &\textbf{18.38$\pm$0.38}&\textbf{17.58$\pm$0.22}&\textbf{8.65$\pm$0.01}&\textbf{11.05$\pm$0.09}&\textbf{8.87$\pm$0.27}&\textbf{14.91$\pm$0.39}&\textbf{27.06$\pm$0.02}&\textbf{9.57$\pm$0.11}&\textbf{6.75$\pm$0.05}&\textbf{6.01$\pm$0.19} \\ \hline
 \multirow{33}{*}{Gradient-related} & MI &32.61$\pm$0.25&30.92$\pm$0.34&18.90$\pm$0.38&24.11$\pm$0.13&18.84$\pm$0.20&30.64$\pm$0.08&42.96$\pm$0.04&20.31$\pm$0.25&16.78$\pm$0.12&14.92$\pm$0.06\\
 & MI+MUP &33.16$\pm$0.40&31.62$\pm$0.16&18.95$\pm$0.07&23.98$\pm$0.26&18.48$\pm$0.18&32.02$\pm$0.12&45.17$\pm$0.19&20.45$\pm$0.01&16.82$\pm$0.40&14.98$\pm$0.12 \\
 & MI+SGM &\textbf{36.00$\pm$0.10}&\textbf{33.34$\pm$0.12}&\textbf{19.75$\pm$0.17}&\textbf{25.47$\pm$0.09}&\textbf{20.24$\pm$0.12}&\textbf{34.60$\pm$0.08}&\textbf{49.25$\pm$0.27}&\textbf{22.80$\pm$0.20}&\textbf{17.12$\pm$0.18}&\textbf{15.06$\pm$0.14}
 \\ \cline{2-12}
 & PI & 14.27$\pm$0.19&13.48$\pm$0.40&6.92$\pm$0.24&7.92$\pm$0.10&6.25$\pm$0.13&10.00$\pm$0.12&20.48$\pm$0
.26&6.22$\pm$0.16&5.37$\pm$0.01&4.85$\pm$0.19\\
   & PI+MUP &14.67$\pm$0.35&13.25$\pm$0.23&6.96$\pm$0.20&7.90$\pm$0.20&6.31$\pm$0.15&9.76$\pm$0.08&20.32$\pm$0.06&6.38$\pm$0.00&5.34$\pm$0.28&4.63$\pm$0.25\\
&PI+SGM&\textbf{18.67$\pm$0.09}&\textbf{17.36$\pm$0.08}&\textbf{8.70$\pm$0.18}&\textbf{11.17$\pm$0.17}&\textbf{8.75$\pm$0.35}&\textbf{15.17$\pm$0.13}&\textbf{27.83$\pm$0.27}&\textbf{9.80$\pm$0.08}&\textbf{6.92$\pm$0.04}&\textbf{6.32$\pm$0.08} \\ \cline{2-12}
  &DTA &35.15$\pm$0.33&33.11$\pm$0.43&19.52$\pm$0.10&25.48$\pm$0.10&20.19$\pm$0.29&32.32$\pm$0.02&47.28$\pm$0.30&20.91$\pm$0.03&17.96$\pm$0.12&15.51$\pm$0.05\\
& DTA+MUP &35.76$\pm$0.54&33.08$\pm$0.14&19.74$\pm$0.02&25.77$\pm$0.19&20.62$\pm$0.16&33.30$\pm$0.20&47.56$\pm$0.10&21.42$\pm$0.36&17.98$\pm$0.22&15.64$\pm$0.20 \\
&DTA+SGM&\textbf{37.57$\pm$0.23}&\textbf{34.53$\pm$0.05}&\textbf{19.97$\pm$0.41}&\textbf{26.38$\pm$0.12}&\textbf{21.02$\pm$0.34}&\textbf{33.74$\pm$0.04}&\textbf{49.57$\pm$0.05}&\textbf{21.93$\pm$0.25}&\textbf{18.36$\pm$0.08}&\textbf{15.96$\pm$0.08}

\\ \cline{2-12}
&GRA &38.08$\pm$0.36&36.98$\pm$0.06&22.22$\pm$0.30&27.32$\pm$0.42&18.94$\pm$0.58&35.51$\pm$0.09&53.18$\pm$0.02&21.67$\pm$0.07&19.33$\pm$0.25&17.14$\pm$0.16 \\
& GRA+MUP&38.82$\pm$0.08&36.93$\pm$0.05&22.23$\pm$0.33&28.20$\pm$0.54&19.63$\pm$0.13&36.95$\pm$0.19&54.59$\pm$0.31&22.80$\pm$0.25&19.13$\pm$0.15&17.18$\pm$0.28 \\%&39.75$\pm$0.01&38.11$\pm$0.09&23.20$\pm$0.14&29.31$\pm$0.21&20.75$\pm$0.09&37.95$\pm$0.03&55.17$\pm$0.39&23.56$\pm$0.24&21.36$\pm$0.08&18.96$\pm$0.22\\
&GRA+SGM&\textbf{39.04$\pm$0.44}&\textbf{37.15$\pm$0.17}&\textbf{22.33$\pm$0.01}&\textbf{27.89$\pm$0.25}&\textbf{19.79$\pm$0.21}&\textbf{37.10$\pm$0.08}&\textbf{54.64$\pm$0.26}&\textbf{22.82$\pm$0.00}&\textbf{19.38$\pm$0.42}&\textbf{17.43$\pm$0.13} \\ \cline{2-12}
&PC-I &15.60$\pm$0.08&14.16$\pm$0.20&7.12$\pm$0.30&8.83$\pm$0.03&6.71$\pm$0.15&11.03$\pm$0.21&21.99$\pm$0.15&7.34$\pm$0.12&5.79$\pm$0.05&5.36$\pm$0.10\\
& PC-I+MUP&15.36$\pm$0.06&14.68$\pm$0.06&7.20$\pm$0.06&9.31$\pm$0.01&6.48$\pm$0.06&11.33$\pm$0.11&22.45$\pm$0.27&7.25$\pm$0.05&5.99$\pm$0.07&5.41$\pm$0.17\\
 &PC-I+SGM&\textbf{20.44$\pm$0.02}&\textbf{18.52$\pm$0.12}&\textbf{9.65$\pm$0.03}&\textbf{12.31$\pm$0.03}&\textbf{10.04$\pm$0.02}&\textbf{17.13$\pm$0.11}&\textbf{30.29$\pm$0.35}&\textbf{11.56$\pm$0.18}&\textbf{7.82$\pm$0.08}&\textbf{6.97$\pm$0.09}\\ \cline{2-12}
&PGN&18.84$\pm$0.32&17.94$\pm$0.18&8.83$\pm$0.15&10.09$\pm$0.15&6.06$\pm$0.30&11.77$\pm$0.03&25.76$\pm$0.10&7.17$\pm$0.15&6.84$\pm$0.12&5.82$\pm$0.10\\
& PGN+MUP&18.74$\pm$0.10&17.46$\pm$0.28&8.18$\pm$0.04&10.05$\pm$0.15&5.78$\pm$0.18&11.12$\pm$0.16&24.76$\pm$0.04&6.71$\pm$0.09&6.53$\pm$0.17&5.68$\pm$0.16\\
&PGN+SGM&\textbf{22.30$\pm$0.20}&\textbf{20.62$\pm$0.02}&\textbf{10.09$\pm$0.31}&\textbf{12.46$\pm$0.12}&\textbf{7.14$\pm$0.10}&\textbf{14.41$\pm$0.41}&\textbf{29.49$\pm$0.01}&\textbf{8.78$\pm$0.00}&\textbf{7.54$\pm$0.14}&\textbf{6.71$\pm$0.01}\\ \cline{2-12}
&GI &37.28$\pm$0.14&35.19$\pm$0.23&22.44$\pm$0.42&28.60$\pm$0.44&22.38$\pm$0.08&38.61$\pm$0.23&50.35$\pm$0.11&25.38$\pm$0.00&20.19$\pm$0.19&17.90$\pm$0.18\\
& GI+MUP &37.40$\pm$0.04&35.07$\pm$0.15&22.13$\pm$0.25&28.27$\pm$0.49&21.99$\pm$0.17&37.46$\pm$0.04&49.35$\pm$0.45&24.47$\pm$0.03&19.70$\pm$0.16&17.77$\pm$0.03\\
&GI+SGM&\textbf{40.35$\pm$0.41}&\textbf{37.36$\pm$0.02}&\textbf{23.18$\pm$0.46}&\textbf{30.44$\pm$0.30}&\textbf{23.83$\pm$0.05}&\textbf{41.61$\pm$0.15}&\textbf{55.14$\pm$0.00}&\textbf{27.37$\pm$0.11}&\textbf{20.23$\pm$0.21}&\textbf{17.94$\pm$0.02} \\ \cline{2-12}
&RAP&14.95$\pm$0.41&14.27$\pm$0.19&6.90$\pm$0.06&8.39$\pm$0.17&6.25$\pm$0.11&9.28$\pm$0.08&20.87$\pm$0.49&6.16$\pm$0.20&5.46$\pm$0.12&4.84$\pm$0.10\\
& RAP+MUP &14.86$\pm$0.08&14.03$\pm$0.01&6.85$\pm$0.01&8.37$\pm$0.07&6.33$\pm$0.05&9.22$\pm$0.06&20.69$\pm$0.41&6.28$\pm$0.06&5.67$\pm$0.17&4.83$\pm$0.09\\
&RAP+SGM&\textbf{18.81$\pm$0.27}&\textbf{17.60$\pm$0.38}&\textbf{8.68$\pm$0.18}&\textbf{10.93$\pm$0.05}&\textbf{8.19$\pm$0.17}&\textbf{12.62$\pm$0.18}&\textbf{26.63$\pm$0.01}&\textbf{8.44$\pm$0.08}&\textbf{6.57$\pm$0.03}&\textbf{6.01$\pm$0.15}\\ \cline{2-12}
&AI-FGTM &29.23$\pm$0.37&27.51$\pm$0.03&16.87$\pm$0.11&22.06$\pm$0.04&17.60$\pm$0.04&31.03$\pm$0.21&42.34$\pm$0.04&20.57$\pm$0.27&15.13$\pm$0.07&13.36$\pm$0.34\\
& AI-FGTM+MUP&29.33$\pm$0.29&27.68$\pm$0.32&16.84$\pm$0.08&21.37$\pm$0.31&17.27$\pm$0.09&30.62$\pm$0.38&42.38$\pm$0.06&20.33$\pm$0.05&15.31$\pm$0.15&13.18$\pm$0.44\\
 &AI-FGTM+SGM&\textbf{34.54$\pm$0.02}&\textbf{31.98$\pm$0.38}&\textbf{19.77$\pm$0.21}&\textbf{26.72$\pm$0.10}&\textbf{21.95$\pm$0.15}&\textbf{38.72$\pm$0.06}&\textbf{50.57$\pm$0.39}&\textbf{26.40$\pm$0.12}&\textbf{17.60$\pm$0.04}&\textbf{15.17$\pm$0.19}\\ \cline{2-12}
&VAI &21.22$\pm$0.20&19.65$\pm$0.53&10.87$\pm$0.07&13.31$\pm$0.01&10.61$\pm$0.17&14.89$\pm$0.13&28.32$\pm$0.16&10.61$\pm$0.05&9.70$\pm$0.00&8.34$\pm$0.08\\
& VAI+MUP&20.87$\pm$0.07&19.95$\pm$0.59&10.69$\pm$0.05&12.93$\pm$0.23&10.30$\pm$0.26&14.79$\pm$0.17&28.07$\pm$0.07&10.42$\pm$0.06&9.57$\pm$0.01&8.11$\pm$0.17 \\
&VAI+SGM&\textbf{24.21$\pm$0.03}&\textbf{21.99$\pm$0.19}&\textbf{11.77$\pm$0.17}&\textbf{15.07$\pm$0.35}&\textbf{11.70$\pm$0.12}&\textbf{17.91$\pm$0.21}&\textbf{32.04$\pm$0.02}&\textbf{12.73$\pm$0.05}&\textbf{9.95$\pm$0.19}&\textbf{8.68$\pm$0.04}\\ \cline{2-12}
 &SMI-FRSM &24.75$\pm$0.69&23.32$\pm$0.42&12.72$\pm$0.10&16.40$\pm$0.12&11.98$\pm$0.08&20.74$\pm$0.22&34.88$\pm$0.02&13.41$\pm$0.09&11.14$\pm$0.10&9.72$\pm$0.04\\
 &SMI-FRSM +MUP&24.61$\pm$0.09&23.11$\pm$0.03&12.84$\pm$0.16&16.13$\pm$0.01&11.71$\pm$0.05&20.75$\pm$0.03&34.75$\pm$0.13&12.99$\pm$0.03&10.86$\pm$0.04&9.47$\pm$0.07\\
 &SMI-FRSM+SGM & \textbf{28.65$\pm$0.27}&\textbf{26.37$\pm$0.21}&\textbf{14.87$\pm$0.15}&\textbf{19.24$\pm$0.22}&\textbf{14.70$\pm$0.10}&\textbf{25.13$\pm$0.21}&\textbf{40.82$\pm$0.10}&\textbf{16.63$\pm$0.15}&\textbf{12.09$\pm$0.17}&\textbf{10.89$\pm$0.21} \\ \hline
 \multirow{30}{*}{Augmentation-related}& DI &30.77$\pm$0.77&28.30$\pm$0.74&16.65$\pm$0.81&22.62$\pm$0.92&20.32$\pm$0.62&24.74$\pm$0.42&46.18$\pm$1.10&23.26$\pm$0.84&19.18$\pm$0.82&14.95$\pm$0.51 \\
& DI+MUP&30.96$\pm$0.60&28.04$\pm$0.34&17.37$\pm$0.61&22.80$\pm$0.36&20.17$\pm$0.05&25.19$\pm$0.25&46.88$\pm$0.36&23.26$\pm$0.04&19.17$\pm$0.29&15.69$\pm$0.23\\
&DI+SGM&\textbf{38.07$\pm$0.05}&\textbf{34.66$\pm$0.68}&\textbf{22.38$\pm$0.20}&\textbf{29.85$\pm$0.59}&\textbf{27.29$\pm$0.07}&\textbf{35.16$\pm$0.54}&\textbf{57.44$\pm$0.38}&\textbf{32.23$\pm$0.63}&\textbf{23.53$\pm$0.55}&\textbf{19.22$\pm$0.22}\\ \cline{2-12}
&Admix &16.13$\pm$0.03&14.96$\pm$0.12&7.62$\pm$0.14&9.16$\pm$0.02&6.77$\pm$0.07&11.64$\pm$0.06&23.47$\pm$0.11&7.66$\pm$0.20&5.84$\pm$0.12&5.47$\pm$0.03\\
& Admix+MUP&16.97$\pm$0.21&15.55$\pm$0.15&7.60$\pm$0.18&9.28$\pm$0.02&7.55$\pm$0.07&12.59$\pm$0.11&25.24$\pm$0.10&8.32$\pm$0.06&6.25$\pm$0.07&5.55$\pm$0.07\\
&Admix+SGM&\textbf{20.55$\pm$0.09}&\textbf{18.69$\pm$0.01}&\textbf{9.59$\pm$0.09}&\textbf{12.50$\pm$0.18}&\textbf{9.89$\pm$0.27}&\textbf{17.13$\pm$0.27}&\textbf{30.72$\pm$0.16}&\textbf{11.35$\pm$0.03}&\textbf{7.62$\pm$0.10}&\textbf{7.11$\pm$0.07}\\ \cline{2-12}
& SIM &18.02$\pm$0.08&15.93$\pm$0.21&8.12$\pm$0.18&9.77$\pm$0.01&6.52$\pm$0.02&11.59$\pm$0.15&25.66$\pm$0.04&7.02$\pm$0.12&6.76$\pm$0.26&5.85$\pm$0.11\\
& SIM+MUP&18.35$\pm$0.01&16.15$\pm$0.29&7.90$\pm$0.02&9.70$\pm$0.02&6.55$\pm$0.19&12.32$\pm$0.10&27.19$\pm$0.21&7.28$\pm$0.16&6.86$\pm$0.00&6.12$\pm$0.12\\
& SIM+SGM&\textbf{23.78$\pm$0.00}&\textbf{21.35$\pm$0.05}&\textbf{11.16$\pm$0.20}&\textbf{14.24$\pm$0.14}&\textbf{10.39$\pm$0.07}&\textbf{19.54$\pm$0.38}&\textbf{36.23$\pm$0.19}&\textbf{11.75$\pm$0.49}&\textbf{9.22$\pm$0.16}&\textbf{8.19$\pm$0.17} \\ \cline{2-12}
& VT &14.25$\pm$0.31&13.50$\pm$0.10&7.15$\pm$0.19&8.19$\pm$0.17&5.57$\pm$0.23&12.14$\pm$0.20&23.14$\pm$0.10&6.88$\pm$0.08&5.51$\pm$0.09&4.80$\pm$0.08\\
& VT+MUP&15.00$\pm$0.02&13.41$\pm$0.19&7.00$\pm$0.06&8.26$\pm$0.24&5.57$\pm$0.13&12.22$\pm$0.12&23.38$\pm$0.08&7.05$\pm$0.15&5.59$\pm$0.19&4.91$\pm$0.05\\
&  VT+SGM&\textbf{18.63$\pm$0.41}&\textbf{17.26$\pm$0.28}&\textbf{9.13$\pm$0.19}&\textbf{11.22$\pm$0.06}&\textbf{8.23$\pm$0.09}&\textbf{17.51$\pm$0.05}&\textbf{29.91$\pm$0.31}&\textbf{10.43$\pm$0.13}&\textbf{6.89$\pm$0.19}&\textbf{5.92$\pm$0.18} \\ \cline{2-12}
&  S$^2$I &21.03$\pm$0.13&19.06$\pm$0.44&9.93$\pm$0.33&11.90$\pm$0.08&7.85$\pm$0.03&13.52$\pm$0.06&28.87$\pm$0.05&8.53$\pm$0.17&8.89$\pm$0.11&7.40$\pm$0.12\\ 
 & S$^2$I+MUP&21.57$\pm$0.13&19.73$\pm$0.27&10.07$\pm$0.07&11.95$\pm$0.33&8.27$\pm$0.03&14.20$\pm$0.22&29.63$\pm$0.21&8.76$\pm$0.18&9.07$\pm$0.07&7.58$\pm$0.06\\
& S$^2$I+SGM&\textbf{25.60$\pm$0.00}&\textbf{22.90$\pm$0.06}&\textbf{11.84$\pm$0.02}&\textbf{14.73$\pm$0.09}&\textbf{10.16$\pm$0.16}&\textbf{17.13$\pm$0.09}&\textbf{33.45$\pm$0.05}&\textbf{11.21$\pm$0.11}&\textbf{9.98$\pm$0.10}&\textbf{8.83$\pm$0.15} \\ \cline{2-12}
&  AITL &72.64$\pm$0.12&70.17$\pm$0.73&55.95$\pm$0.13&67.89$\pm$0.23&58.16$\pm$0.50&58.44$\pm$0.06&85.25$\pm$0.17&61.26$\pm$0.06&63.18$\pm$0.06&56.71$\pm$0.05 \\
 &  AITL+MUP&72.90$\pm$0.46&69.90$\pm$0.32&55.32$\pm$0.08&67.21$\pm$0.23&57.79$\pm$0.45&57.91$\pm$0.07&84.87$\pm$0.15&60.76$\pm$0.02&62.87$\pm$0.05&56.24$\pm$0.18 \\ 
& AITL+SGM&\textbf{78.87$\pm$0.03}&\textbf{76.42$\pm$0.26}&\textbf{62.82$\pm$0.04}&\textbf{74.10$\pm$0.02}&\textbf{65.32$\pm$0.04}&\textbf{66.90$\pm$0.44}&\textbf{89.73$\pm$0.03}&\textbf{69.43$\pm$0.29}&\textbf{66.86$\pm$0.06}&\textbf{60.54$\pm$0.02} \\ \cline{2-12}
& MaskBlock &16.10$\pm$0.12&14.82$\pm$0.02&7.17$\pm$0.07&8.74$\pm$0.12&6.64$\pm$0.06&11.07$\pm$0.09&22.69$\pm$0.07&7.28$\pm$0.14&5.80$\pm$0.04&5.07$\pm$0.17\\ 
& MaskBlock+MUP&16.00$\pm$0.18&14.68$\pm$0.20&7.41$\pm$0.07&8.97$\pm$0.03&6.61$\pm$0.19&11.23$\pm$0.41&23.07$\pm$0.41&7.12$\pm$0.14&5.74$\pm$0.10&5.07$\pm$0.15\\ 
&  MaskBlock+SGM&\textbf{20.29$\pm$0.05}&\textbf{18.57$\pm$0.19}&\textbf{9.51$\pm$0.15}&\textbf{11.73$\pm$0.01}&\textbf{9.61$\pm$0.07}&\textbf{16.48$\pm$0.04}&\textbf{29.92$\pm$0.10}&\textbf{10.70$\pm$0.18}&\textbf{7.23$\pm$0.11}&\textbf{6.51$\pm$0.11} \\ \cline{2-12}
& STM &29.11$\pm$0.09&27.15$\pm$0.01&14.76$\pm$0.30&18.74$\pm$0.08&12.67$\pm$0.17&28.47$\pm$0.33&43.84$\pm$0.56&16.74$\pm$0.18&13.57$\pm$0.25&11.49$\pm$0.29\\ 
& STM+MUP&29.16$\pm$0.40&26.87$\pm$0.11&14.79$\pm$0.17&18.68$\pm$0.36&12.70$\pm$0.22&27.65$\pm$0.17&42.98$\pm$0.06&16.22$\pm$0.22&13.36$\pm$0.02&11.22$\pm$0.00\\
& STM+SGM&\textbf{36.06$\pm$0.14}&\textbf{32.64$\pm$0.12}&\textbf{19.02$\pm$0.10}&\textbf{24.80$\pm$0.00}&\textbf{17.24$\pm$0.16}&\textbf{37.36$\pm$0.22}&\textbf{52.91$\pm$0.35}&\textbf{22.77$\pm$0.09}&\textbf{16.85$\pm$0.13}&\textbf{14.32$\pm$0.24} \\ \cline{2-12}
 & BSR &58.93$\pm$0.15&53.74$\pm$0.08&39.30$\pm$0.54&48.79$\pm$0.07&49.95$\pm$0.15&47.87$\pm$0.03&75.25$\pm$0.17&53.53$\pm$0.05&38.46$\pm$0.22&33.35$\pm$0.13\\ 
 & BSR+MUP&58.65$\pm$0.21&54.18$\pm$0.28&39.93$\pm$0.83&48.73$\pm$0.23&50.82$\pm$0.32&48.58$\pm$0.02&75.47$\pm$0.03&54.04$\pm$0.04&38.19$\pm$0.05&33.44$\pm$0.22 \\
 & BSR+SGM&\textbf{70.31$\pm$0.07}&\textbf{65.25$\pm$0.37}&\textbf{51.59$\pm$0.03}&\textbf{62.01$\pm$0.05}&\textbf{64.26$\pm$0.00}&\textbf{63.18$\pm$0.12}&\textbf{85.16$\pm$0.40}&\textbf{67.46$\pm$0.00}&\textbf{48.30$\pm$0.38}&\textbf{43.32$\pm$0.08} \\ \cline{2-12}
 &SIA &42.33$\pm$0.07&36.73$\pm$0.37&23.96$\pm$0.18&29.07$\pm$0.15&29.07$\pm$0.05&36.12$\pm$0.28&60.18$\pm$0.06&31.90$\pm$0.22&21.68$\pm$0.08&17.56$\pm$0.02 \\
&SIA +MUP&42.22$\pm$0.00&36.45$\pm$0.25&22.89$\pm$0.01&28.96$\pm$0.20&28.20$\pm$0.20&36.26$\pm$0.16&60.17$\pm$0.45&31.65$\pm$0.09&21.24$\pm$0.02&17.44$\pm$0.10\\
&SIA+SGM&\textbf{50.40$\pm$0.20}&\textbf{44.40$\pm$0.42}&\textbf{29.76$\pm$0.36}&\textbf{37.98$\pm$0.18}&\textbf{37.63$\pm$0.01}&\textbf{46.65$\pm$0.33}&\textbf{69.17$\pm$0.01}&\textbf{42.15$\pm$0.03}&\textbf{26.74$\pm$0.12}&\textbf{22.02$\pm$0.08}\\ \hline
\multirow{21}{*}{Feature-related}& FIA &18.98$\pm$0.06&16.68$\pm$0.06&7.40$\pm$0.04&8.38$\pm$0.06&6.16$\pm$0.06&9.63$\pm$0.23&24.46$\pm$0.06&4.55$\pm$0.07&5.90$\pm$0.08&4.91$\pm$0.01 \\ 
& FIA+MUP& 18.65$\pm$0.45&16.63$\pm$0.01&7.25$\pm$0.07&8.73$\pm$0.17&5.75$\pm$0.05&9.30$\pm$0.08&24.42$\pm$0.08&4.29$\pm$0.19&6.25$\pm$0.15&4.91$\pm$0.07\\
& FIA+SGM&\textbf{24.59$\pm$0.23}&\textbf{22.06$\pm$0.10}&\textbf{9.55$\pm$0.19}&\textbf{11.06$\pm$0.10}&\textbf{8.09$\pm$0.07}&\textbf{11.26$\pm$0.14}&\textbf{29.36$\pm$0.18}&\textbf{6.37$\pm$0.27}&\textbf{8.29$\pm$0.11}&\textbf{6.41$\pm$0.09} \\ \cline{2-12}
&NAA & 17.72$\pm$0.00&16.22$\pm$0.00&9.26$\pm$0.00&10.22$\pm$0.00&9.22$\pm$0.00&17.04$\pm$0.00&26.74$\pm$0.00&9.58$\pm$0.00&7.58$\pm$0.00&6.50$\pm$0.00 \\
&NAA+MUP&17.90$\pm$0.00&16.32$\pm$0.00&9.28$\pm$0.00&10.86$\pm$0.00&9.16$\pm$0.00&17.18$\pm$0.00&27.52$\pm$0.00&9.66$\pm$0.00&7.94$\pm$0.00&6.58$\pm$0.00 \\
& NAA+SGM&\textbf{22.74$\pm$0.00}&\textbf{20.98$\pm$0.00}&\textbf{10.86$\pm$0.00}&\textbf{12.96$\pm$0.00}&\textbf{11.16$\pm$0.00}&\textbf{18.52$\pm$0.00}&\textbf{30.48$\pm$0.00}&\textbf{11.10$\pm$0.00}&\textbf{9.02$\pm$0.00}&\textbf{7.74$\pm$0.00} \\ \cline{2-12}
& RPA & 21.83$\pm$0.15&20.27$\pm$0.03&9.60$\pm$0.08&11.88$\pm$0.08&8.87$\pm$0.17&17.61$\pm$0.13&32.77$\pm$0.09&8.33$\pm$0.03&8.48$\pm$0.06&6.93$\pm$0.05 \\
& RPA+MUP&15.07$\pm$0.27&13.63$\pm$0.19&6.76$\pm$0.00&8.09$\pm$0.11&6.32$\pm$0.10&9.14$\pm$0.24&19.98$\pm$0.02&6.27$\pm$0.15&5.44$\pm$0.06&4.89$\pm$0.15 \\
& RPA+SGM&\textbf{27.37$\pm$0.09}&\textbf{25.18$\pm$0.28}&\textbf{12.19$\pm$0.01}&\textbf{14.91$\pm$0.11}&\textbf{11.56$\pm$0.04}&\textbf{19.57$\pm$0.27}&\textbf{38.65$\pm$0.17}&\textbf{10.79$\pm$0.07}&\textbf{10.97$\pm$0.19}&\textbf{9.15$\pm$0.05} \\ \cline{2-12}
& TAIG &19.28$\pm$0.22&17.04$\pm$0.10&8.47$\pm$0.05&10.61$\pm$0.09&7.39$\pm$0.13&12.55$\pm$0.05&27.83$\pm$0.01&7.51$\pm$0.09&7.34$\pm$0.34&6.44$\pm$0.02 \\
& TAIG+MUP&18.80$\pm$0.10&17.29$\pm$0.29&8.59$\pm$0.17&10.76$\pm$0.06&7.25$\pm$0.07&12.72$\pm$0.04&27.74$\pm$0.02&7.55$\pm$0.33&7.09$\pm$0.25&6.55$\pm$0.19 \\
& TAIG+SGM& \textbf{26.42$\pm$0.16}&\textbf{23.59$\pm$0.07}&\textbf{12.46$\pm$0.20}&\textbf{15.72$\pm$0.30}&\textbf{12.34$\pm$0.10}&\textbf{20.80$\pm$0.30}&\textbf{39.78$\pm$0.02}&\textbf{12.73$\pm$0.09}&\textbf{10.21$\pm$0.31}&\textbf{8.97$\pm$0.21} \\ \cline{2-12}
 &FMAA&  21.07$\pm$0.19&19.11$\pm$0.27&8.91$\pm$0.07&9.95$\pm$0.09&7.25$\pm$0.17&14.41$\pm$0.05&30.46$\pm$0.16&6.11$\pm$0.01&7.40$\pm$0.14&5.95$\pm$0.07\\
 &FMAA +MUP&24.84$\pm$0.00&22.40$\pm$0.00&13.28$\pm$0.00&13.98$\pm$0.00&11.10$\pm$0.00&2.52$\pm$0.00&15.90$\pm$0.00&6.24$\pm$0.00&9.22$\pm$0.00&7.44$\pm$0.00  \\
&FMAA+SGM&\textbf{26.05$\pm$0.07}&\textbf{23.75$\pm$0.15}&\textbf{10.78$\pm$0.02}&\textbf{12.03$\pm$0.13}&\textbf{9.41$\pm$0.07}&\textbf{15.40$\pm$0.26}&\textbf{35.72$\pm$0.20}&\textbf{7.45$\pm$0.03}&\textbf{9.21$\pm$0.03}&\textbf{7.50$\pm$0.12}\\    \cline{2-12}
&ILPD&17.53$\pm$0.25&16.41$\pm$0.05&9.26$\pm$0.34&11.45$\pm$0.13&10.34$\pm$0.16&18.47$\pm$0.13&28.91$\pm$0.15&11.11$\pm$0.07&7.47$\pm$0.11&6.20$\pm$0.02\\
&ILPD+MUP &17.87$\pm$0.11&16.26$\pm$0.18&9.08$\pm$0.20&11.57$\pm$0.19&10.15$\pm$0.01&19.23$\pm$0.05&29.12$\pm$0.42&11.38$\pm$0.22&7.48$\pm$0.26&6.34$\pm$0.16  \\
&ILPD+SGM &\textbf{26.28$\pm$0.32}&\textbf{23.32$\pm$0.12}&\textbf{13.05$\pm$0.13}&\textbf{16.70$\pm$0.24}&\textbf{15.47$\pm$0.21}&\textbf{27.25$\pm$0.15}&\textbf{41.09$\pm$0.35}&\textbf{16.42$\pm$0.18}&\textbf{10.77$\pm$0.09}&\textbf{9.36$\pm$0.10} \\  \cline{2-12}
&MFAA&21.78$\pm$0.24&18.76$\pm$0.02&9.17$\pm$0.23&10.65$\pm$0.11&7.73$\pm$0.15&14.18$\pm$0.08&29.69$\pm$0.05&6.69$\pm$0.07&7.17$\pm$0.13&5.84$\pm$0.06\\
&MFAA+MUP&22.04$\pm$0.14&18.75$\pm$0.23&8.72$\pm$0.08&10.57$\pm$0.03&7.89$\pm$0.11&14.33$\pm$0.13&30.27$\pm$0.23&6.43$\pm$0.11&7.14$\pm$0.06&5.75$\pm$0.01  \\
&MFAA+SGM&\textbf{27.83$\pm$0.05}&\textbf{24.60$\pm$0.02}&\textbf{11.24$\pm$0.10}&\textbf{13.47$\pm$0.03}&\textbf{10.73$\pm$0.03}&\textbf{16.99$\pm$0.27}&\textbf{36.57$\pm$0.17}&\textbf{8.83$\pm$0.11}&\textbf{9.08$\pm$0.12}&\textbf{7.60$\pm$0.26} \\ \hline
\multirow{6}{*}{Parameter-related}& DSM &8.82$\pm$0.10&7.93$\pm$0.43&2.56$\pm$0.06&2.83$\pm$0.05&1.09$\pm$0.07&1.05$\pm$0.13&6.76$\pm$0.12&0.99$\pm$0.03&1.74$\pm$0.14&1.48$\pm$0.04\\ 
& DSM+MUP&8.78$\pm$0.12&7.91$\pm$0.01&2.70$\pm$0.06&2.68$\pm$0.00&1.03$\pm$0.03&1.09$\pm$0.05&6.91$\pm$0.01&0.99$\pm$0.03&1.83$\pm$0.09&1.41$\pm$0.01\\
& DSM+SGM&\textbf{9.23$\pm$0.15}&\textbf{8.35$\pm$0.11}&\textbf{2.90$\pm$0.04}&\textbf{3.11$\pm$0.07}&\textbf{1.41$\pm$0.07}&\textbf{1.33$\pm$0.02}&\textbf{7.32$\pm$0.09}&\textbf{1.27$\pm$0.03}&\textbf{2.10$\pm$0.08}&\textbf{1.64$\pm$0.12}\\ \cline{2-12}
& RFA &12.85$\pm$0.25&11.65$\pm$0.23&5.76$\pm$0.22&6.97$\pm$0.09&5.33$\pm$0.07&7.06$\pm$0.14&15.27$\pm$0.25&4.50$\pm$0.18&4.00$\pm$0.08&3.96$\pm$0.02 \\ 
& RFA+MUP&12.89$\pm$0.51&11.75$\pm$0.27&6.19$\pm$0.09&7.32$\pm$0.04&5.57$\pm$0.13&8.02$\pm$0.24&15.86$\pm$0.22&5.13$\pm$0.03&4.11$\pm$0.03&3.87$\pm$0.01\\
&RFA+SGM&\textbf{18.41$\pm$0.01}&\textbf{16.15$\pm$0.01}&\textbf{8.67$\pm$0.23}&\textbf{10.74$\pm$0.10}&\textbf{8.43$\pm$0.21}&\textbf{12.56$\pm$0.04}&\textbf{22.42$\pm$0.04}&\textbf{8.18$\pm$0.00}&\textbf{5.88$\pm$0.08}&\textbf{5.66$\pm$0.10} \\ 
 \hline
\end{tabular}
\begin{tabular}{cc|ccccc|ccc|cc}
\hline
 Category& Attack & VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes	 \\ \hline
   \multirow{3}{*}{White-box}&PGD &29.74$\pm$0.02&28.14$\pm$0.52&13.76$\pm$0.16&14.07$\pm$0.07&11.81$\pm$0.15&2.12$\pm$0.04&10.04$\pm$0.04&5.80$\pm$0.10&29.63$\pm$0.85&26.23$\pm$0.27  \\
  & PGD+MUP&21.62$\pm$0.24&20.57$\pm$0.15&8.69$\pm$0.33&8.72$\pm$0.06&6.34$\pm$0.16&1.02$\pm$0.10&7.80$\pm$0.18&3.06$\pm$0.00&16.90$\pm$0.18&15.54$\pm$0.06\\
 & PGD+SGM & \textbf{45.43$\pm$0.21}&\textbf{41.40$\pm$0.04}&\textbf{20.77$\pm$0.23}&\textbf{21.40$\pm$0.34}&\textbf{20.07$\pm$0.01}&\textbf{3.60$\pm$0.00}&\textbf{17.17$\pm$0.11}&\textbf{11.30$\pm$0.14}&\textbf{44.90$\pm$0.06}&\textbf{40.78$\pm$0.06} \\ \hline
 \multirow{33}{*}{Gradient-related}& MI &52.77$\pm$0.19&51.85$\pm$0.27&33.22$\pm$0.06&35.81$\pm$0.45&31.14$\pm$0.16&7.70$\pm$0.04&23.78$\pm$0.28&17.24$\pm$0.32&51.21$\pm$0.35&47.71$\pm$0.21 \\
   &MI+MUP & 55.44$\pm$0.24&54.35$\pm$0.15&30.39$\pm$0.29&30.92$\pm$0.60&28.10$\pm$0.06&4.90$\pm$0.12&21.57$\pm$0.25&11.86$\pm$0.04&49.89$\pm$0.33&45.69$\pm$0.01\\
  &MI+SGM &\textbf{65.50$\pm$0.00}&\textbf{62.47$\pm$0.13}&\textbf{38.31$\pm$0.51}&\textbf{41.35$\pm$0.37}&\textbf{39.67$\pm$0.07}&\textbf{9.45$\pm$0.07}&\textbf{32.29$\pm$0.17}&\textbf{23.13$\pm$0.03}&\textbf{61.00$\pm$0.04}&\textbf{57.47$\pm$0.07}\\
 \cline{2-12}
 &PI &29.77$\pm$0.01&28.19$\pm$0.03&13.81$\pm$0.07&14.18$\pm$0.18&11.65$\pm$0.29&2.08$\pm$0.00&10.44$\pm$0.04&5.74$\pm$0.02&30.08$\pm$0.02&26.06$\pm$0.26 \\
&PI+MUP &21.51$\pm$0.03&20.24$\pm$0.00&8.56$\pm$0.08&8.45$\pm$0.27&6.37$\pm$0.05&1.10$\pm$0.06&8.01$\pm$0.23&3.09$\pm$0.03&16.79$\pm$0.41&15.08$\pm$0.26\\
&PI+SGM &\textbf{65.15$\pm$0.35}&\textbf{61.98$\pm$0.20}&\textbf{38.37$\pm$0.47}&\textbf{41.44$\pm$0.14}&\textbf{39.36$\pm$0.04}&\textbf{9.62$\pm$0.02}&\textbf{32.00$\pm$0.34}&\textbf{23.13$\pm$0.25}&\textbf{60.82$\pm$0.56}&\textbf{57.18$\pm$0.46}\\
 \cline{2-12}
  &DTA &60.47$\pm$0.07&59.49$\pm$0.01&38.41$\pm$0.35&41.01$\pm$0.03&35.66$\pm$0.02&8.14$\pm$0.04&26.20$\pm$0.02&19.17$\pm$0.29&60.37$\pm$0.11&56.51$\pm$0.13 \\
&DTA+MUP &65.43$\pm$0.59&64.09$\pm$0.11&41.47$\pm$0.11&43.04$\pm$0.06&39.52$\pm$0.02&8.09$\pm$0.25&28.01$\pm$0.07&19.58$\pm$0.04&65.82$\pm$0.14&62.10$\pm$0.26 \\
&DTA+SGM &\textbf{74.96$\pm$0.60}&\textbf{71.62$\pm$0.58}&\textbf{48.54$\pm$0.14}&\textbf{49.35$\pm$0.09}&\textbf{49.06$\pm$0.68}&\textbf{11.50$\pm$0.28}&\textbf{38.42$\pm$0.54}&\textbf{29.82$\pm$0.28}&\textbf{74.07$\pm$0.11}&\textbf{71.41$\pm$0.37} \\
 \cline{2-12}
&GRA &79.31$\pm$0.23&79.60$\pm$0.04&70.67$\pm$0.29&74.11$\pm$0.13&64.30$\pm$0.20&27.05$\pm$0.05&53.79$\pm$0.01&45.02$\pm$0.26&84.74$\pm$0.16&81.94$\pm$0.02 \\
&GRA+MUP &85.59$\pm$0.19&84.85$\pm$0.15&72.85$\pm$0.05&75.64$\pm$0.28&66.57$\pm$0.05&25.30$\pm$0.16&56.18$\pm$0.18&44.19$\pm$0.09&88.71$\pm$0.13&86.69$\pm$0.05 \\
&GRA+SGM &\textbf{87.63$\pm$0.11}&\textbf{87.30$\pm$0.02}&\textbf{77.15$\pm$0.27}&\textbf{80.64$\pm$0.26}&\textbf{73.13$\pm$0.33}&\textbf{35.28$\pm$0.22}&\textbf{65.65$\pm$0.01}&\textbf{55.71$\pm$0.03}&\textbf{89.81$\pm$0.03}&\textbf{88.12$\pm$0.16} \\
 \cline{2-12}
 &PC-I &37.18$\pm$0.10&35.71$\pm$0.11&20.21$\pm$0.09&20.46$\pm$0.22&16.87$\pm$0.07&3.13$\pm$0.05&13.49$\pm$0.19&8.63$\pm$0.31&39.38$\pm$0.02&34.70$\pm$0.22 \\
 &PC-I+MUP &25.53$\pm$0.37&24.82$\pm$0.20&11.32$\pm$0.18&11.53$\pm$0.35&8.80$\pm$0.14&1.52$\pm$0.02&9.39$\pm$0.05&3.93$\pm$0.21&21.52$\pm$0.00&20.06$\pm$0.26 \\
 &PC-I+SGM &\textbf{58.22$\pm$0.10}&\textbf{53.85$\pm$0.11}&\textbf{32.30$\pm$0.48}&\textbf{32.28$\pm$0.02}&\textbf{30.74$\pm$0.02}&\textbf{6.52$\pm$0.02}&\textbf{23.73$\pm$0.09}&\textbf{17.81$\pm$0.03}&\textbf{58.57$\pm$0.01}&\textbf{53.72$\pm$0.14} \\
 \cline{2-12}
 &PGN & 57.56$\pm$0.62&57.60$\pm$0.20&39.62$\pm$0.30&43.02$\pm$0.04&29.83$\pm$0.09&8.48$\pm$0.42&26.21$\pm$0.13&17.28$\pm$0.10&60.92$\pm$0.10&55.26$\pm$0.18 \\
  &PGN+MUP &57.98$\pm$0.14&56.67$\pm$0.09&37.55$\pm$0.09&40.87$\pm$0.05&28.85$\pm$0.13&7.63$\pm$0.03&26.15$\pm$0.01&15.69$\pm$0.01&57.75$\pm$0.23&53.35$\pm$0.35\\
&PGN+SGM &\textbf{71.33$\pm$0.16}&\textbf{68.83$\pm$0.06}&\textbf{46.92$\pm$0.30}&\textbf{50.79$\pm$0.10}&\textbf{43.00$\pm$0.83}&\textbf{14.79$\pm$0.15}&\textbf{40.52$\pm$0.10}&\textbf{29.72$\pm$0.32}&\textbf{67.86$\pm$0.41}&\textbf{62.22$\pm$0.14} \\
 \cline{2-12}
& GI &59.85$\pm$0.27&58.55$\pm$0.03&39.47$\pm$0.29&42.86$\pm$0.10&37.79$\pm$0.13&9.98$\pm$0.20&28.44$\pm$0.26&21.33$\pm$0.19&58.71$\pm$0.03&55.01$\pm$0.97 \\
  &GI+MUP &53.83$\pm$0.21&51.58$\pm$0.08&30.89$\pm$0.53&32.46$\pm$0.06&28.28$\pm$0.28&6.86$\pm$0.30&23.17$\pm$0.43&14.00$\pm$0.36&45.20$\pm$0.34&42.87$\pm$0.27\\
& GI+SGM &\textbf{75.56$\pm$0.30}&\textbf{72.40$\pm$0.42}&\textbf{47.82$\pm$0.10}&\textbf{50.94$\pm$0.18}&\textbf{49.62$\pm$0.28}&\textbf{13.62$\pm$0.36}&\textbf{39.99$\pm$0.07}&\textbf{31.30$\pm$0.50}&\textbf{71.35$\pm$0.43}&\textbf{67.90$\pm$0.26} \\
 \cline{2-12}
&RAP &28.15$\pm$0.03&27.10$\pm$0.10&12.79$\pm$0.15&12.41$\pm$0.13&10.43$\pm$0.01&1.64$\pm$0.04&10.07$\pm$0.19&4.85$\pm$0.07&25.48$\pm$0.20&22.37$\pm$0.51 \\
&RAP+MUP &21.09$\pm$0.37&20.51$\pm$0.49&8.35$\pm$0.17&8.18$\pm$0.06&6.45$\pm$0.15&1.03$\pm$0.03&7.79$\pm$0.05&2.88$\pm$0.04&16.24$\pm$0.50&14.52$\pm$0.02 \\
&RAP+SGM &\textbf{35.42$\pm$0.04}&\textbf{32.72$\pm$0.28}&\textbf{14.44$\pm$0.34}&\textbf{14.93$\pm$0.07}&\textbf{13.53$\pm$0.05}&\textbf{2.49$\pm$0.13}&\textbf{13.74$\pm$0.14}&\textbf{7.12$\pm$0.00}&\textbf{29.73$\pm$0.11}&\textbf{26.11$\pm$0.09}\\
 \cline{2-12}
&AI-FGTM &42.05$\pm$0.45&39.95$\pm$0.05&23.75$\pm$0.01&25.24$\pm$0.18&21.29$\pm$0.19&4.35$\pm$0.03&16.64$\pm$0.18&11.10$\pm$0.10&41.47$\pm$0.17&37.31$\pm$0.27 \\
&AI-FGTM+MUP &36.23$\pm$0.39&34.96$\pm$0.20&17.90$\pm$0.04&17.89$\pm$0.09&15.51$\pm$0.01&3.03$\pm$0.11&14.26$\pm$0.12&7.23$\pm$0.11&30.72$\pm$0.24&27.90$\pm$0.16 \\
 & AI-FGTM+SGM &\textbf{55.26$\pm$0.76}&\textbf{51.24$\pm$0.10}&\textbf{30.30$\pm$0.18}&\textbf{32.13$\pm$0.19}&\textbf{30.79$\pm$0.01}&\textbf{7.24$\pm$0.08}&\textbf{24.79$\pm$0.03}&\textbf{18.15$\pm$0.05}&\textbf{52.62$\pm$0.08}&\textbf{48.16$\pm$0.10} \\
 \cline{2-12}
& VAI &39.57$\pm$0.31&37.48$\pm$0.20&17.70$\pm$0.14&17.54$\pm$0.08&15.26$\pm$0.02&2.57$\pm$0.03&13.28$\pm$0.14&6.59$\pm$0.21&34.64$\pm$0.08&30.40$\pm$0.08 \\
&VAI+MUP &39.98$\pm$0.12&38.03$\pm$0.01&17.89$\pm$0.39&17.86$\pm$0.16&15.47$\pm$0.13&2.32$\pm$0.04&13.31$\pm$0.15&6.73$\pm$0.03&34.57$\pm$0.45&30.50$\pm$0.10 \\
& VAI+SGM &\textbf{44.77$\pm$0.35}&\textbf{40.46$\pm$0.24}&\textbf{18.00$\pm$0.06}&\textbf{18.58$\pm$0.26}&\textbf{16.54$\pm$0.10}&\textbf{3.08$\pm$0.06}&\textbf{15.80$\pm$0.26}&\textbf{8.04$\pm$0.04}&\textbf{34.15$\pm$0.33}&\textbf{31.60$\pm$0.12} \\ 
 \cline{2-12}
& SMI-FRSM &53.71$\pm$0.33&53.06$\pm$0.56&34.75$\pm$0.07&37.21$\pm$0.09&30.45$\pm$0.19&7.41$\pm$0.09&23.37$\pm$0.07&17.23$\pm$0.15&56.58$\pm$0.06&52.31$\pm$0.43 \\
& SMI-FRSM+MUP&41.74$\pm$0.00&40.06$\pm$0.18&21.85$\pm$0.07&22.09$\pm$0.29&19.50$\pm$0.16&3.51$\pm$0.11&16.83$\pm$0.25&8.76$\pm$0.16&36.79$\pm$0.31&33.60$\pm$0.08 \\
 & SMI-FRSM+SGM &\textbf{69.43$\pm$0.03}&\textbf{66.14$\pm$0.32}&\textbf{44.09$\pm$0.19}&\textbf{45.10$\pm$0.20}&\textbf{43.32$\pm$0.26}&\textbf{11.13$\pm$0.05}&\textbf{35.33$\pm$0.35}&\textbf{26.94$\pm$0.08}&\textbf{68.36$\pm$0.14}&\textbf{64.65$\pm$0.35} \\ \hline
  \multirow{30}{*}{Augmenation-related}& DI &48.41$\pm$0.57&47.05$\pm$0.15&30.30$\pm$0.08&32.05$\pm$0.01&26.21$\pm$0.09&4.54$\pm$0.26&18.20$\pm$0.32&12.93$\pm$0.05&51.28$\pm$0.08&45.80$\pm$0.02 \\
 &DI+MUP &32.95$\pm$0.27&32.15$\pm$0.03&17.07$\pm$0.35&17.19$\pm$0.19&14.56$\pm$0.48&2.37$\pm$0.05&12.35$\pm$0.03&6.32$\pm$0.12&28.17$\pm$0.19&25.05$\pm$0.27 \\
 & DI+SGM &\textbf{65.82$\pm$0.16}&\textbf{62.09$\pm$0.81}&\textbf{41.42$\pm$0.34}&\textbf{42.86$\pm$0.56}&\textbf{39.60$\pm$0.34}&\textbf{8.58$\pm$0.10}&\textbf{30.04$\pm$0.08}&\textbf{23.24$\pm$0.22}&\textbf{63.74$\pm$0.70}&\textbf{57.94$\pm$0.80} \\
 \cline{2-12}
& Admix &42.17$\pm$0.09&40.51$\pm$0.13&20.91$\pm$0.19&20.79$\pm$0.19&17.86$\pm$0.14&2.97$\pm$0.03&14.69$\pm$0.03&8.70$\pm$0.10&45.51$\pm$0.13&40.64$\pm$0.08 \\
 &Admix+MUP &36.55$\pm$3.51&34.29$\pm$2.85&15.55$\pm$2.01&15.19$\pm$2.07&13.27$\pm$2.11&1.85$\pm$0.21&11.65$\pm$0.55&5.46$\pm$0.52&33.46$\pm$4.72&30.22$\pm$3.36 \\
 & Admix+SGM &\textbf{62.55$\pm$0.07}&\textbf{58.83$\pm$0.33}&\textbf{33.46$\pm$0.46}&\textbf{32.47$\pm$0.23}&\textbf{32.24$\pm$0.36}&\textbf{5.51$\pm$0.09}&\textbf{25.52$\pm$0.08}&\textbf{18.00$\pm$0.02}&\textbf{64.17$\pm$0.21}&\textbf{58.97$\pm$0.07} \\ \cline{2-12}
 & SIM &41.81$\pm$0.59&40.72$\pm$0.02&25.39$\pm$0.47&26.55$\pm$0.27&17.89$\pm$0.01&3.56$\pm$0.12&16.01$\pm$0.13&9.36$\pm$0.06&41.71$\pm$0.21&37.88$\pm$0.18 \\
&SIM+MUP &33.33$\pm$0.05&31.83$\pm$0.35&15.42$\pm$0.36&15.69$\pm$0.01&11.68$\pm$0.00&1.84$\pm$0.02&11.60$\pm$0.20&5.13$\pm$0.07&28.55$\pm$0.61&25.83$\pm$0.01 \\
& SIM+SGM &\textbf{65.63$\pm$0.29}&\textbf{62.63$\pm$0.11}&\textbf{44.58$\pm$0.20}&\textbf{45.38$\pm$0.52}&\textbf{38.21$\pm$0.35}&\textbf{9.20$\pm$0.16}&\textbf{31.76$\pm$0.34}&\textbf{24.51$\pm$0.11}&\textbf{65.37$\pm$0.09}&\textbf{61.63$\pm$0.27} \\ \cline{2-12}
& VT&34.30$\pm$0.08&32.64$\pm$0.04&18.73$\pm$0.13&19.81$\pm$0.01&14.50$\pm$0.38&3.27$\pm$0.09&12.71$\pm$0.17&7.50$\pm$0.10&36.32$\pm$0.10&31.72$\pm$0.12 \\
&VT+MUP &20.51$\pm$0.21&19.31$\pm$0.31&8.52$\pm$0.14&9.62$\pm$0.34&6.26$\pm$0.02&1.50$\pm$0.08&8.24$\pm$0.04&3.36$\pm$0.02&14.90$\pm$0.02&13.86$\pm$0.12 \\
& VT+SGM &\textbf{45.31$\pm$0.05}&\textbf{42.19$\pm$0.41}&\textbf{24.39$\pm$0.19}&\textbf{25.10$\pm$0.28}&\textbf{21.64$\pm$0.08}&\textbf{5.71$\pm$0.05}&\textbf{19.08$\pm$0.08}&\textbf{13.56$\pm$0.12}&\textbf{44.46$\pm$0.14}&\textbf{39.32$\pm$0.08} \\ \cline{2-12}
&  S$^2$I&51.01$\pm$0.17&48.71$\pm$0.49&27.98$\pm$0.14&27.90$\pm$0.12&22.79$\pm$0.05&4.01$\pm$0.05&20.28$\pm$0.02&12.08$\pm$0.26&45.91$\pm$0.59&42.37$\pm$0.31 \\
&S$^2$I+MUP &50.66$\pm$0.42&49.13$\pm$0.19&28.13$\pm$0.21&28.27$\pm$0.43&22.95$\pm$0.05&4.17$\pm$0.03&20.13$\pm$0.01&12.05$\pm$0.09&45.55$\pm$0.45&42.43$\pm$0.13 \\
& S$^2$I+SGM &\textbf{85.09$\pm$0.13}&\textbf{83.36$\pm$0.06}&\textbf{62.33$\pm$0.01}&\textbf{64.61$\pm$0.25}&\textbf{58.29$\pm$0.01}&\textbf{19.42$\pm$0.24}&\textbf{52.53$\pm$0.07}&\textbf{41.38$\pm$0.20}&\textbf{85.22$\pm$0.00}&\textbf{82.29$\pm$0.07}\\ \cline{2-12}
&   AITL &85.25$\pm$0.07& 83.09$\pm$0.33&70.61$\pm$0.35&79.85$\pm$0.25&67.78$\pm$0.12&29.56$\pm$0.17&62.31$\pm$0.28&51.67$\pm$0.08&76.71$\pm$0.13&72.30$\pm$0.54 \\
&AITL+MUP &85.33$\pm$0.03& 83.25$\pm$0.03&71.07$\pm$0.05&79.01$\pm$0.21&67.71$\pm$0.05&29.73$\pm$0.08&62.78$\pm$0.16&51.79$\pm$0.09&77.73$\pm$0.07&72.08$\pm$0.36\\
&  AITL+SGM &\textbf{86.24$\pm$0.20}&\textbf{84.65$\pm$0.13}&\textbf{72.74$\pm$0.18}&\textbf{80.75$\pm$0.05}&\textbf{68.01$\pm$0.15}&\textbf{31.73$\pm$0.29}&\textbf{66.31$\pm$0.43}&\textbf{53.30$\pm$0.16}&\textbf{78.19$\pm$0.11}&\textbf{73.74$\pm$0.32} \\ \cline{2-12}
& MaskBlock&35.75$\pm$0.35&33.63$\pm$0.11&17.15$\pm$0.13&17.01$\pm$0.31&14.13$\pm$0.25&2.36$\pm$0.06&11.65$\pm$0.17&6.90$\pm$0.12&35.86$\pm$0.80&31.78$\pm$0.54 \\
 &MaskBlock+MUP &35.24$\pm$0.22&33.56$\pm$0.32&17.07$\pm$0.07&17.96$\pm$0.32&14.02$\pm$0.22&2.51$\pm$0.13&12.10$\pm$0.12&6.83$\pm$0.29&36.21$\pm$0.29&31.60$\pm$0.20 \\
&  MaskBlock+SGM &\textbf{52.61$\pm$0.11}&\textbf{48.29$\pm$0.05}&\textbf{25.19$\pm$0.29}&\textbf{25.19$\pm$0.23}&\textbf{23.87$\pm$0.09}&\textbf{4.14$\pm$0.04}&\textbf{19.42$\pm$0.08}&\textbf{13.49$\pm$0.11}&\textbf{52.57$\pm$0.31}&\textbf{47.21$\pm$0.15} \\ \cline{2-12}
& STM&55.61$\pm$0.27&55.58$\pm$0.14&39.04$\pm$0.12&45.04$\pm$0.34&27.83$\pm$0.19&7.72$\pm$0.04&23.35$\pm$0.11&15.48$\pm$0.10&47.14$\pm$0.24&40.56$\pm$0.04  \\
&STM+MUP &55.80$\pm$0.16&55.36$\pm$0.62&39.09$\pm$0.09&45.25$\pm$0.43&28.27$\pm$0.19&7.60$\pm$0.36&23.49$\pm$0.05&15.08$\pm$0.14&48.57$\pm$0.18&41.06$\pm$0.12 \\
& STM+SGM &\textbf{60.69$\pm$0.31}&\textbf{57.01$\pm$0.19}&\textbf{37.43$\pm$0.05}&\textbf{42.98$\pm$0.14}&\textbf{32.88$\pm$0.12}&\textbf{10.73$\pm$0.15}&\textbf{31.42$\pm$0.24}&\textbf{21.67$\pm$0.11}&\textbf{49.19$\pm$0.27}&\textbf{42.94$\pm$0.26} \\ \cline{2-12}
&BSR&79.83$\pm$0.13&77.82$\pm$0.08&45.87$\pm$0.01&47.12$\pm$0.14&44.12$\pm$0.24&6.74$\pm$0.02&25.78$\pm$0.06&23.76$\pm$0.04&82.29$\pm$0.21&74.58$\pm$0.22\\
 &BSR+MUP &57.65$\pm$0.17&53.54$\pm$0.14&25.62$\pm$0.10&23.53$\pm$0.43&23.02$\pm$0.10&2.55$\pm$0.01&15.63$\pm$0.03&9.81$\pm$0.03&52.97$\pm$0.29&47.08$\pm$0.06 \\
& BSR+SGM &\textbf{90.50$\pm$0.16}&\textbf{87.10$\pm$0.28}&\textbf{61.28$\pm$0.36}&\textbf{57.74$\pm$0.16}&\textbf{61.51$\pm$0.21}&\textbf{12.47$\pm$0.25}&\textbf{45.66$\pm$0.10}&\textbf{40.76$\pm$0.10}&\textbf{88.08$\pm$0.02}&\textbf{84.49$\pm$0.29}\\ \cline{2-12}
& SIA&44.94$\pm$0.06&40.33$\pm$0.31&17.07$\pm$0.39&16.10$\pm$0.18&14.54$\pm$0.14&1.93$\pm$0.19&11.55$\pm$0.01&5.74$\pm$0.22&38.25$\pm$0.19&32.15$\pm$0.35 \\
 & SIA+MUP&48.02$\pm$0.26&43.72$\pm$0.14&19.37$\pm$0.11&18.27$\pm$0.41&15.96$\pm$0.06&1.85$\pm$0.05&12.40$\pm$0.08&6.53$\pm$0.13&42.07$\pm$0.41&35.83$\pm$0.03\\
 & SIA+SGM& \textbf{80.59$\pm$0.03}&\textbf{75.68$\pm$0.10}&\textbf{46.02$\pm$0.08}&\textbf{43.91$\pm$0.25}&\textbf{43.91$\pm$0.05}&\textbf{7.14$\pm$0.10}&\textbf{33.50$\pm$0.14}&\textbf{25.95$\pm$0.15}&\textbf{74.26$\pm$0.16}&\textbf{68.19$\pm$0.01} \\ \hline
\multirow{21}{*}{Feature-related}& FIA &48.52$\pm$0.42&47.41$\pm$0.15&24.16$\pm$0.06&22.76$\pm$0.06&21.20$\pm$0.06&2.95$\pm$0.07&17.65$\pm$0.15&8.50$\pm$0.08&45.51$\pm$0.09&41.78$\pm$0.02 \\
& FIA +MUP &49.01$\pm$0.47&48.06$\pm$0.02&24.82$\pm$0.30&23.87$\pm$0.09&22.16$\pm$0.30&2.99$\pm$0.01&18.62$\pm$0.24&8.88$\pm$0.10&46.54$\pm$0.40&43.02$\pm$0.30 \\
& FIA+SGM &\textbf{82.67$\pm$0.01}&\textbf{81.90$\pm$0.14}&\textbf{58.66$\pm$0.10}&\textbf{57.66$\pm$0.26}&\textbf{57.80$\pm$0.06}&\textbf{10.42$\pm$0.04}&\textbf{45.51$\pm$0.29}&\textbf{31.95$\pm$0.13}&\textbf{84.96$\pm$0.18}&\textbf{81.92$\pm$0.16}\\ \cline{2-12}
& NAA &60.94$\pm$0.02&60.81$\pm$0.21&43.17$\pm$0.29&41.80$\pm$0.36&39.41$\pm$0.23&9.75$\pm$0.03&30.20$\pm$0.10&22.19$\pm$0.19&66.28$\pm$0.28&62.41$\pm$0.37 \\
& NAA +MUP &61.45$\pm$0.39&60.77$\pm$0.21&43.59$\pm$0.17&41.58$\pm$0.10&39.82$\pm$0.04&9.68$\pm$0.08&30.28$\pm$0.14&22.23$\pm$0.35&66.10$\pm$0.34&63.09$\pm$0.05 \\
& NAA+SGM &\textbf{71.30$\pm$0.14}&\textbf{70.02$\pm$0.10}&\textbf{51.91$\pm$0.07}&\textbf{52.34$\pm$0.06}&\textbf{51.59$\pm$0.05}&\textbf{15.42$\pm$0.14}&\textbf{40.76$\pm$0.14}&\textbf{32.63$\pm$0.15}&\textbf{73.47$\pm$0.07}&\textbf{69.89$\pm$0.09}\\ \cline{2-12}
& RPA &79.41$\pm$0.01&78.91$\pm$0.07&62.09$\pm$0.27&61.16$\pm$0.08&59.46$\pm$0.22&13.27$\pm$0.05&41.74$\pm$0.30&35.64$\pm$0.28&85.20$\pm$0.20&82.21$\pm$0.11 \\
& RPA +MUP &0.92$\pm$0.00&1.16$\pm$0.00&0.32$\pm$0.00&0.78$\pm$0.00&0.20$\pm$0.00&0.24$\pm$0.00&2.02$\pm$0.00&0.32$\pm$0.00&0.24$\pm$0.00&0.24$\pm$0.00 \\
& RPA+SGM &85.41$\pm$0.05&84.53$\pm$0.25&67.03$\pm$0.05&66.04$\pm$0.14&65.65$\pm$0.03&17.36$\pm$0.06&52.78$\pm$0.12&41.43$\pm$0.05&87.71$\pm$0.13&85.37$\pm$0.25 \\ \cline{2-12}
& TAIG & 45.54$\pm$0.54&45.28$\pm$0.10&28.71$\pm$0.19&30.17$\pm$0.01&20.86$\pm$0.02&3.87$\pm$0.13&18.61$\pm$0.01&10.68$\pm$0.06&44.36$\pm$0.28&40.60$\pm$0.20\\
& TAIG+MUP &34.70$\pm$0.42&33.41$\pm$0.31&18.32$\pm$0.18&17.95$\pm$0.51&12.67$\pm$0.09&2.05$\pm$0.07&13.95$\pm$0.11&6.23$\pm$0.09&28.03$\pm$0.27&26.17$\pm$0.19 \\
& TAIG+SGM &\textbf{68.47$\pm$0.03}&\textbf{64.97$\pm$0.43}&\textbf{44.33$\pm$0.15}&\textbf{45.44$\pm$0.18}&\textbf{37.72$\pm$0.18}&\textbf{8.76$\pm$0.04}&\textbf{33.76$\pm$0.14}&\textbf{23.05$\pm$0.37}&\textbf{63.01$\pm$0.03}&\textbf{60.33$\pm$0.31} \\ \cline{2-12}
& FMAA& 63.12$\pm$0.76&61.49$\pm$0.17&34.64$\pm$0.06&32.93$\pm$0.27&31.51$\pm$0.55&3.94$\pm$0.14&22.78$\pm$0.08&11.99$\pm$0.01&64.30$\pm$0.12&61.19$\pm$0.33 \\
 & FMAA+MUP&62.63$\pm$0.23&61.13$\pm$0.03&34.80$\pm$0.12&32.38$\pm$0.04&31.26$\pm$0.40&3.64$\pm$0.12&22.92$\pm$0.22&11.77$\pm$0.15&63.96$\pm$0.02&60.73$\pm$0.27\\
&FMAA+SGM& \textbf{87.26$\pm$0.04}&\textbf{86.20$\pm$0.10}&\textbf{66.49$\pm$0.07}&\textbf{65.02$\pm$0.20}&\textbf{65.59$\pm$0.17}&\textbf{13.35$\pm$0.01}&\textbf{51.58$\pm$0.06}&\textbf{38.44$\pm$0.02}&\textbf{89.57$\pm$0.05}&\textbf{87.65$\pm$0.15} \\   
\cline{2-12}
&ILPD&59.04$\pm$0.34&59.44$\pm$0.20&46.29$\pm$0.23&45.61$\pm$0.13&44.93$\pm$0.01&13.19$\pm$0.09&30.36$\pm$0.04&28.86$\pm$0.20&65.17$\pm$0.49&62.38$\pm$0.12\\
&ILPD+MUP &58.05$\pm$0.01&57.73$\pm$0.23&41.23$\pm$0.01&38.96$\pm$0.16&38.57$\pm$0.25&8.02$\pm$0.22&25.41$\pm$0.01&20.65$\pm$0.01&63.98$\pm$0.20&61.31$\pm$0.01 \\
&ILPD+SGM &\textbf{74.43$\pm$0.09}&\textbf{72.11$\pm$0.13}&\textbf{48.95$\pm$0.17}&\textbf{48.95$\pm$0.01}&\textbf{49.31$\pm$0.03}&\textbf{14.43$\pm$0.25}&\textbf{39.54$\pm$0.10}&\textbf{32.85$\pm$0.09}&\textbf{71.90$\pm$0.12}&\textbf{68.88$\pm$0.30} \\  \cline{2-12}
&MFAA&75.11$\pm$0.19&74.34$\pm$0.22&51.34$\pm$0.24&50.29$\pm$0.05&48.54$\pm$0.02&8.03$\pm$0.05&34.02$\pm$0.08&24.82$\pm$0.00&80.83$\pm$0.07&76.15$\pm$0.01\\
&MFAA+MUP&64.96$\pm$0.20&64.19$\pm$0.31&37.55$\pm$0.21&35.40$\pm$0.16&36.64$\pm$0.10&4.84$\pm$0.18&25.12$\pm$0.18&15.66$\pm$0.44&67.20$\pm$0.22&62.17$\pm$0.09  \\
&MFAA+SGM&\textbf{83.74$\pm$0.04}&\textbf{82.22$\pm$0.34}&\textbf{59.23$\pm$0.07}&\textbf{58.04$\pm$0.18}&\textbf{58.37$\pm$0.19}&\textbf{10.82$\pm$0.08}&\textbf{46.51$\pm$0.33}&\textbf{32.52$\pm$0.00}&\textbf{85.05$\pm$0.03}&\textbf{82.46$\pm$0.10} \\  \hline
\multirow{6}{*}{Parameter-related}& DSM &29.03$\pm$0.03&28.47$\pm$0.25&14.39$\pm$0.21&14.47$\pm$0.01&11.66$\pm$0.02 &2.56$\pm$0.08&12.67$\pm$0.06&7.02$\pm$0.16 &30.35$\pm$0.23&26.31$\pm$0.07\\\
& DSM+MUP &21.29$\pm$0.09&20.54$\pm$0.18&8.46$\pm$0.10&8.68$\pm$0.10&6.37$\pm$0.19&1.12$\pm$0.00&7.77$\pm$0.21&2.97$\pm$0.09&16.79$\pm$0.07&15.51$\pm$0.09 \\
& DSM+SGM &\textbf{45.06$\pm$0.24}&\textbf{41.27$\pm$0.03}&\textbf{20.97$\pm$0.17}&\textbf{20.96$\pm$0.34}&\textbf{20.38$\pm$0.12}&\textbf{3.54$\pm$0.14}&\textbf{17.06$\pm$0.10}&\textbf{11.27$\pm$0.15}&\textbf{45.10$\pm$0.38}&\textbf{40.66$\pm$0.08} \\ \cline{2-12}
&RFA & 44.17$\pm$0.33&42.16$\pm$0.16&23.80$\pm$0.02&22.55$\pm$0.13&19.67$\pm$0.05&3.89$\pm$0.09&15.86$\pm$0.08&10.57$\pm$0.05&43.30$\pm$0.24&41.43$\pm$0.17\\ 
&RFA+MUP&40.05$\pm$0.03&38.18$\pm$0.44&20.86$\pm$0.12&19.57$\pm$0.07&17.16$\pm$0.30&3.11$\pm$0.13&14.12$\pm$0.06&8.83$\pm$0.03&37.57$\pm$0.07&36.50$\pm$0.16 \\  
&RFA+SGM&\textbf{57.27$\pm$0.29}&\textbf{52.71$\pm$0.07}&\textbf{29.85$\pm$0.31}&\textbf{27.95$\pm$0.05}&\textbf{28.68$\pm$0.14}&\textbf{6.83$\pm$0.07}&\textbf{25.06$\pm$0.24}&\textbf{18.55$\pm$0.15}&\textbf{54.75$\pm$0.05}&\textbf{52.25$\pm$0.25}   \\  \hline

\end{tabular}
\begin{tabular}{cc|ccccc|ccc|cc}
\hline
 Category& Attack & VGG16&VGG19&RN152&DN201&SE154&ConViT-B&TNT-S&Visformer-S&IncV4&IncRes	 \\ \hline
  \multirow{3}{*}{White-box}& PGD &19.89$\pm$0.19&19.89$\pm$0.05&11.32$\pm$0.04&11.96$\pm$0.16&7.68$\pm$0.06&1.74$\pm$0.06&13.97$\pm$0.07&4.97$\pm$0.19&7.61$\pm$0.37&6.80$\pm$0.04\\
&PGD+MUP&20.96$\pm$0.54&20.11$\pm$0.23&11.15$\pm$0.05&11.94$\pm$0.18&7.82$\pm$0.08&1.77$\pm$0.05&14.52$\pm$0.22&4.91$\pm$0.01&7.43$\pm$0.23&6.68$\pm$0.08 \\
 &PGD+SGM &\textbf{30.53$\pm$0.41}&\textbf{29.03$\pm$0.27}&\textbf{18.97$\pm$0.29}&\textbf{20.46$\pm$0.06}&\textbf{17.29$\pm$0.13}&\textbf{5.02$\pm$0.08}&\textbf{25.72$\pm$0.24}&\textbf{12.75$\pm$0.03}&\textbf{12.61$\pm$0.13}&\textbf{10.82$\pm$0.24} \\ \hline
 \multirow{33}{*}{Gradient-related}& MI &44.27$\pm$0.03&42.02$\pm$0.18&29.61$\pm$0.49&34.64$\pm$0.12&15.09$\pm$0.33&7.95$\pm$0.09&31.09$\pm$0.01&16.17$\pm$0.21&24.16$\pm$0.34&18.95$\pm$0.15\\
 &MI+MUP &55.17$\pm$0.26&52.12$\pm$0.10&36.93$\pm$0.01&42.33$\pm$0.63&11.51$\pm$0.41&8.96$\pm$0.56&37.51$\pm$0.05&19.35$\pm$0.01&24.48$\pm$0.46&18.99$\pm$0.07 \\
&  MI+SGM &\textbf{66.28$\pm$0.18}&\textbf{65.14$\pm$0.06}&\textbf{47.01$\pm$0.01}&\textbf{43.12$\pm$0.24}&\textbf{16.31$\pm$0.13}&\textbf{10.47$\pm$0.03}&\textbf{40.15$\pm$0.17}&\textbf{21.38$\pm$0.12}&\textbf{25.49$\pm$0.13}&\textbf{19.89$\pm$0.21}\\ \cline{2-12}
& PI &20.20$\pm$0.10&19.99$\pm$0.21&10.75$\pm$0.05&11.83$\pm$0.07&7.55$\pm$0.11&1.74$\pm$0.10&14.15$\pm$0.29&4.72$\pm$0.02&7.56$\pm$0.12&6.75$\pm$0.03 \\
 &PI+MUP &20.71$\pm$0.15&19.56$\pm$0.16&11.30$\pm$0.06&12.19$\pm$0.11&7.90$\pm$0.18&1.86$\pm$0.06&14.12$\pm$0.14&4.85$\pm$0.05&7.93$\pm$0.19&6.70$\pm$0.06 \\
& PI+SGM& \textbf{30.95$\pm$0.25}&\textbf{28.68$\pm$0.36}&\textbf{19.33$\pm$0.07}&\textbf{20.39$\pm$0.39}&\textbf{17.07$\pm$0.67}&\textbf{5.04$\pm$0.02}&\textbf{25.94$\pm$0.00}&\textbf{12.71$\pm$0.23}&\textbf{12.62$\pm$0.02}&\textbf{10.85$\pm$0.03} \\ \cline{2-12}
&  DTA &49.16$\pm$0.10&46.86$\pm$0.12&33.00$\pm$0.22&38.16$\pm$0.46&28.51$\pm$0.65&7.82$\pm$0.04&33.23$\pm$0.37&16.86$\pm$0.12&25.79$\pm$0.19&23.21$\pm$0.37\\
 &DTA+MUP &49.92$\pm$0.38&47.12$\pm$0.00&33.41$\pm$0.13&38.65$\pm$0.05&29.44$\pm$0.06&7.95$\pm$0.05&33.99$\pm$0.25&17.30$\pm$0.02&26.62$\pm$0.16&23.45$\pm$0.09\\
& DTA+SGM& \textbf{55.97$\pm$0.23}&\textbf{51.55$\pm$0.09}&\textbf{39.28$\pm$0.20}&\textbf{43.20$\pm$0.10}&\textbf{37.05$\pm$0.07}&\textbf{11.54$\pm$0.00}&\textbf{45.01$\pm$0.15}&\textbf{25.37$\pm$0.19}&\textbf{28.60$\pm$0.04}&\textbf{25.86$\pm$0.02} \\ \cline{2-12}
& GRA &66.34$\pm$0.36&67.56$\pm$0.22&56.31$\pm$0.31&60.90$\pm$0.12&42.16$\pm$0.06&16.17$\pm$0.09&50.78$\pm$0.06&26.86$\pm$0.08&43.86$\pm$0.18&41.52$\pm$0.02 \\
 &GRA+MUP &71.66$\pm$0.04&73.53$\pm$0.29&64.96$\pm$0.06&68.97$\pm$0.29&50.01$\pm$0.15&20.80$\pm$0.40&58.10$\pm$0.18&32.94$\pm$0.40&52.74$\pm$0.16&49.73$\pm$0.01\\
& GRA+SGM&\textbf{75.55$\pm$0.09}&\textbf{74.97$\pm$0.13}&\textbf{65.34$\pm$0.14}&\textbf{69.10$\pm$0.08}&\textbf{51.46$\pm$0.14}&\textbf{26.04$\pm$0.02}&\textbf{64.30$\pm$0.38}&\textbf{38.96$\pm$0.02}&\textbf{53.12$\pm$0.20}&\textbf{50.25$\pm$0.27} \\ \cline{2-12}
& PC-I &25.81$\pm$0.03&25.66$\pm$0.22&15.93$\pm$0.09&17.56$\pm$0.24&11.04$\pm$0.14&2.94$\pm$0.26&18.33$\pm$0.07&7.50$\pm$0.02&11.17$\pm$0.09&9.57$\pm$0.27\\
 &PC-I+MUP &20.71$\pm$0.15&19.56$\pm$0.16&11.30$\pm$0.06&12.19$\pm$0.11&7.90$\pm$0.18&1.86$\pm$0.06&14.12$\pm$0.14&4.85$\pm$0.05&7.93$\pm$0.19&6.70$\pm$0.06\\
&  PC-I+SGM& \textbf{42.18$\pm$0.26}&\textbf{39.51$\pm$0.09}&\textbf{28.72$\pm$0.36}&\textbf{30.50$\pm$0.00}&\textbf{25.82$\pm$0.10}&\textbf{8.01$\pm$0.11}&\textbf{34.54$\pm$0.18}&\textbf{19.56$\pm$0.08}&\textbf{19.98$\pm$0.14}&\textbf{17.54$\pm$0.18} \\ \cline{2-12}
 & PGN &35.74$\pm$0.14&35.99$\pm$0.07&22.82$\pm$0.06&25.60$\pm$0.30&12.79$\pm$0.17&4.69$\pm$0.17&23.73$\pm$0.29&8.38$\pm$0.04&15.29$\pm$0.13&13.47$\pm$0.07\\
  &PGN+MUP &36.30$\pm$0.22&36.97$\pm$0.15&23.68$\pm$0.28&26.46$\pm$0.32&13.27$\pm$0.09&5.11$\pm$0.17&24.82$\pm$0.14&8.77$\pm$0.01&15.80$\pm$0.20&14.08$\pm$0.30 \\
& PGN+SGM&\textbf{45.55$\pm$0.13}&\textbf{43.42$\pm$0.14}&\textbf{30.41$\pm$0.17}&\textbf{33.82$\pm$0.32}&\textbf{21.74$\pm$0.38}&\textbf{10.77$\pm$0.03}&\textbf{36.50$\pm$0.08}&\textbf{17.80$\pm$0.18}&\textbf{21.01$\pm$0.01}&\textbf{18.27$\pm$0.09} \\\cline{2-12}
&  GI &50.37$\pm$0.11&48.12$\pm$0.02&35.23$\pm$0.17&41.15$\pm$0.01&30.48$\pm$0.16&10.07$\pm$0.25&36.33$\pm$0.21&20.11$\pm$0.07&28.86$\pm$0.14&26.08$\pm$0.26\\
  &GI+MUP &50.71$\pm$0.05&48.97$\pm$0.49&35.95$\pm$0.13&42.02$\pm$0.06&31.19$\pm$0.21&10.66$\pm$0.18&36.16$\pm$0.40&20.06$\pm$0.18&29.18$\pm$0.34&26.58$\pm$0.18\\
&  GI+SGM&\textbf{58.48$\pm$0.02}&\textbf{53.41$\pm$0.01}&\textbf{39.85$\pm$0.07}&\textbf{45.33$\pm$0.01}&\textbf{36.34$\pm$0.38}&\textbf{13.97$\pm$0.19}&\textbf{46.22$\pm$0.08}&\textbf{26.07$\pm$0.37}&\textbf{29.77$\pm$0.03}&\textbf{26.80$\pm$0.18} \\ \cline{2-12}
 & RAP &18.70$\pm$0.06&18.28$\pm$0.06&10.23$\pm$0.15&10.58$\pm$0.24&6.87$\pm$0.29&1.62$\pm$0.12&13.02$\pm$0.02&4.23$\pm$0.37&7.32$\pm$0.02&5.98$\pm$0.20\\
&RAP+MUP & 18.79$\pm$0.21&17.73$\pm$0.19&9.58$\pm$0.36&10.70$\pm$0.00&6.98$\pm$0.24&1.65$\pm$0.05&13.09$\pm$0.25&4.07$\pm$0.17&7.01$\pm$0.17&5.81$\pm$0.17\\
 & RAP+SGM&\textbf{24.31$\pm$0.17}&\textbf{23.18$\pm$0.52}&\textbf{12.69$\pm$0.11}&\textbf{13.64$\pm$0.08}&\textbf{11.18$\pm$0.08}&\textbf{2.53$\pm$0.03}&\textbf{19.95$\pm$0.23}&\textbf{7.16$\pm$0.06}&\textbf{8.73$\pm$0.27}&\textbf{7.25$\pm$0.03} \\ \cline{2-12}
& AI-FGTM &33.52$\pm$0.22&32.79$\pm$0.41&21.99$\pm$0.41&24.87$\pm$0.15&17.86$\pm$0.00&4.89$\pm$0.11&23.80$\pm$0.18&11.51$\pm$0.07&16.71$\pm$0.11&14.56$\pm$0.22 \\
&AI-FGTM+MUP &35.85$\pm$0.55&34.36$\pm$0.08&23.28$\pm$0.16&26.73$\pm$0.03&19.45$\pm$0.19&5.72$\pm$0.08&25.51$\pm$0.15&12.74$\pm$0.14&17.79$\pm$0.03&16.00$\pm$0.34 \\
&  AI-FGTM+SGM&\textbf{42.30$\pm$0.10}&\textbf{39.18$\pm$0.34}&\textbf{27.57$\pm$0.03}&\textbf{31.31$\pm$0.21}&\textbf{25.43$\pm$0.19}&\textbf{8.64$\pm$0.16}&\textbf{34.08$\pm$0.02}&\textbf{18.62$\pm$0.06}&\textbf{20.26$\pm$0.16}&\textbf{18.03$\pm$0.25} \\ \cline{2-12}
& VAI & 25.29$\pm$0.33&23.86$\pm$0.46&13.28$\pm$0.06&14.47$\pm$0.31&10.56$\pm$0.24&2.24$\pm$0.02&16.25$\pm$0.01&5.16$\pm$0.04&9.84$\pm$0.08&8.28$\pm$0.06\\
&VAI+MUP &25.31$\pm$0.07&23.74$\pm$0.60&12.98$\pm$0.10&14.75$\pm$0.01&10.59$\pm$0.19&2.25$\pm$0.03&16.54$\pm$0.22&5.39$\pm$0.27&9.52$\pm$0.18&8.14$\pm$0.02 \\
& VAI+SGM&\textbf{28.13$\pm$0.15}&\textbf{26.45$\pm$0.21}&\textbf{14.38$\pm$0.34}&\textbf{15.49$\pm$0.03}&\textbf{12.46$\pm$0.04}&\textbf{3.19$\pm$0.01}&\textbf{21.45$\pm$0.37}&\textbf{7.37$\pm$0.27}&\textbf{9.92$\pm$0.12}&\textbf{8.56$\pm$0.02} \\ \cline{2-12}
& SMI-FRSM &40.31$\pm$0.17&39.90$\pm$0.74&29.10$\pm$0.20&33.09$\pm$0.33&22.32$\pm$0.22&6.86$\pm$0.12&29.58$\pm$0.36&15.10$\pm$0.48&22.10$\pm$0.26&19.75$\pm$0.17\\
 & SMI-FRSM+MUP &41.71$\pm$0.05&42.37$\pm$0.25&30.45$\pm$0.23&34.16$\pm$0.10&22.83$\pm$0.17&7.25$\pm$0.23&30.60$\pm$0.44&15.85$\pm$0.15&22.95$\pm$0.19&20.18$\pm$0.38 \\
 &SMI-FRSM+SGM &\textbf{52.66$\pm$0.02}&\textbf{50.06$\pm$0.30}&\textbf{39.05$\pm$0.21}&\textbf{41.86$\pm$0.00}&\textbf{34.49$\pm$0.13}&\textbf{12.31$\pm$0.09}&\textbf{43.30$\pm$0.22}&\textbf{25.71$\pm$0.07}&\textbf{28.17$\pm$0.09}&\textbf{25.25$\pm$0.27} \\ \hline
 \multirow{30}{*}{Augmentation-related}&  DI & 41.58$\pm$0.20&41.23$\pm$0.03&32.39$\pm$0.37&37.15$\pm$0.09&25.58$\pm$0.10&7.89$\pm$0.09&29.73$\pm$0.25&17.41$\pm$0.15&29.04$\pm$0.30&26.02$\pm$0.06 \\
&DI+MUP &42.66$\pm$0.24&41.94$\pm$0.80&33.59$\pm$0.15&38.18$\pm$0.14&27.13$\pm$0.13&7.99$\pm$0.01&30.15$\pm$0.27&17.97$\pm$0.05&29.86$\pm$0.54&26.18$\pm$0.36\\
& DI+SGM&\textbf{51.64$\pm$0.18}&\textbf{49.68$\pm$0.32}&\textbf{40.38$\pm$0.26}&\textbf{43.53$\pm$0.13}&\textbf{36.49$\pm$0.03}&\textbf{13.67$\pm$0.03}&\textbf{42.65$\pm$0.11}&\textbf{28.33$\pm$0.45}&\textbf{33.85$\pm$0.05}&\textbf{29.67$\pm$0.01} \\ \cline{2-12}
 & Admix & 27.65$\pm$0.09&26.59$\pm$0.53&16.08$\pm$0.34&18.03$\pm$0.43&11.54$\pm$0.24&2.78$\pm$0.14&20.42$\pm$0.22&7.75$\pm$0.07&10.93$\pm$0.07&9.66$\pm$0.06\\
 &Admix+MUP &33.39$\pm$0.13&32.15$\pm$0.11&18.84$\pm$0.02&21.19$\pm$0.19&14.06$\pm$0.18&3.27$\pm$0.01&23.93$\pm$0.07&8.71$\pm$0.15&12.60$\pm$0.02&10.91$\pm$0.01 \\
& Admix+SGM&\textbf{43.75$\pm$0.09}&\textbf{40.85$\pm$0.05}&\textbf{29.20$\pm$0.66}&\textbf{30.25$\pm$0.17}&\textbf{26.17$\pm$0.07}&\textbf{7.09$\pm$0.05}&\textbf{35.94$\pm$0.10}&\textbf{18.87$\pm$0.17}&\textbf{18.89$\pm$0.11}&\textbf{16.80$\pm$0.48} \\ \cline{2-12}
&  SIM &32.96$\pm$0.20&32.62$\pm$0.02&24.57$\pm$0.41&27.67$\pm$0.23&17.59$\pm$0.15&5.10$\pm$0.20&26.32$\pm$0.04&12.68$\pm$0.18&17.65$\pm$0.13&14.96$\pm$0.30 \\
 &SIM+MUP & 42.06$\pm$0.12&41.86$\pm$0.06&30.67$\pm$0.07&34.62$\pm$0.04&22.03$\pm$0.11&6.11$\pm$0.21&32.65$\pm$0.21&15.44$\pm$0.10&21.35$\pm$0.33&19.45$\pm$0.11\\
& SIM+SGM&\textbf{54.13$\pm$0.09}&\textbf{51.44$\pm$0.18}&\textbf{42.75$\pm$0.35}&\textbf{45.77$\pm$0.05}&\textbf{37.45$\pm$0.09}&\textbf{13.20$\pm$0.22}&\textbf{47.19$\pm$0.35}&\textbf{30.45$\pm$0.17}&\textbf{30.03$\pm$0.17}&\textbf{26.92$\pm$0.12} \\ \cline{2-12}
& VT &23.18$\pm$0.06&23.30$\pm$0.06&14.49$\pm$0.31&15.67$\pm$0.11&7.96$\pm$0.10&2.50$\pm$0.08&16.06$\pm$0.26&5.62$\pm$0.02&9.44$\pm$0.22&8.31$\pm$0.11  \\
 &VT+MUP & 24.09$\pm$0.23&24.32$\pm$0.24&15.14$\pm$0.10&16.01$\pm$0.07&8.37$\pm$0.09&2.58$\pm$0.06&16.54$\pm$0.14&6.09$\pm$0.11&10.10$\pm$0.34&8.65$\pm$0.25\\
& VT+SGM&\textbf{28.83$\pm$0.03}&\textbf{26.91$\pm$0.13}&\textbf{18.17$\pm$0.23}&\textbf{19.31$\pm$0.05}&\textbf{12.98$\pm$0.10}&\textbf{5.38$\pm$0.22}&\textbf{23.44$\pm$0.16}&\textbf{10.74$\pm$0.02}&\textbf{11.79$\pm$0.15}&\textbf{9.82$\pm$0.14} \\ \cline{2-12}
 & S$^2$I &46.43$\pm$0.05&46.03$\pm$0.61&32.93$\pm$0.11&34.24$\pm$0.08&21.61$\pm$0.21&6.42$\pm$0.12&35.69$\pm$0.47&14.87$\pm$0.13&23.22$\pm$0.16&22.08$\pm$0.04 \\ 
&S$^2$I+MUP&47.43$\pm$0.07&47.69$\pm$0.07&33.75$\pm$0.27&35.50$\pm$0.18&22.13$\pm$0.29&7.02$\pm$0.08&36.85$\pm$0.11&15.25$\pm$0.15&24.18$\pm$0.40&22.47$\pm$0.09\\ 
& S$^2$I+SGM&\textbf{66.12$\pm$0.20}&\textbf{63.63$\pm$0.29}&\textbf{51.22$\pm$0.02}&\textbf{51.62$\pm$0.20}&\textbf{41.17$\pm$0.11}&\textbf{15.27$\pm$0.09}&\textbf{57.49$\pm$0.03}&\textbf{32.30$\pm$0.20}&\textbf{38.49$\pm$0.13}&\textbf{36.07$\pm$0.25}\\ \cline{2-12}

& AITL & 85.58$\pm$0.12&85.44$\pm$0.04&83.24$\pm$0.22&87.25$\pm$0.15&73.40$\pm$0.38&40.13$\pm$0.07&76.48$\pm$0.18&59.19$\pm$0.17&81.31$\pm$0.17&78.49$\pm$0.33\\ 
&AITL+MUP&85.87$\pm$0.03&85.84$\pm$0.12&84.03$\pm$0.51&87.79$\pm$0.17&73.86$\pm$0.22&40.50$\pm$0.10&76.02$\pm$0.34&58.75$\pm$0.13&81.45$\pm$0.15&78.61$\pm$0.51  \\
&  AITL+SGM&\textbf{86.93$\pm$0.08}&\textbf{86.90$\pm$0.12}&\textbf{84.76$\pm$0.24}&\textbf{87.89$\pm$0.23}&\textbf{73.89$\pm$0.17}&\textbf{44.39$\pm$0.21}&\textbf{78.71$\pm$0.49}&\textbf{61.18$\pm$0.20}&\textbf{82.08$\pm$0.26}&\textbf{78.87$\pm$0.17} \\ \cline{2-10}

\cline{2-12}
& MaskBlock&23.20$\pm$0.04&22.64$\pm$0.26&12.48$\pm$0.50&13.80$\pm$0.10&9.10$\pm$0.34&2.17$\pm$0.07&16.00$\pm$0.04&5.64$\pm$0.22&8.56$\pm$0.04&7.17$\pm$0.07 \\ 
&MaskBlock+MUP&23.73$\pm$0.09&22.71$\pm$0.21&13.08$\pm$0.06&14.15$\pm$0.23&8.87$\pm$0.05&2.17$\pm$0.01&16.22$\pm$0.18&5.67$\pm$0.03&8.31$\pm$0.27&7.27$\pm$0.01\\ 
&  MaskBlock+SGM&\textbf{35.15$\pm$0.05}&\textbf{31.94$\pm$0.02}&\textbf{21.78$\pm$0.00}&\textbf{23.33$\pm$0.05}&\textbf{20.01$\pm$0.15}&\textbf{5.65$\pm$0.29}&\textbf{28.51$\pm$0.23}&\textbf{14.27$\pm$0.23}&\textbf{13.56$\pm$0.02}&\textbf{11.66$\pm$0.06}\\ \cline{2-12}
& STM &39.41$\pm$0.13&38.76$\pm$0.02&26.14$\pm$0.08&30.41$\pm$0.13&15.02$\pm$0.08&5.28$\pm$0.04&23.90$\pm$0.10&9.75$\pm$0.27&18.85$\pm$0.33&16.37$\pm$0.09 \\ 
&STM+MUP&39.36$\pm$0.02&39.53$\pm$0.01&26.75$\pm$0.39&30.83$\pm$0.07&14.82$\pm$0.24&5.55$\pm$0.05&24.20$\pm$0.26&9.86$\pm$0.02&18.61$\pm$0.23&16.67$\pm$0.07\\ 
& STM+SGM&\textbf{42.69$\pm$0.09}&\textbf{40.60$\pm$0.34}&\textbf{28.92$\pm$0.12}&\textbf{32.82$\pm$0.14}&\textbf{20.96$\pm$0.06}&\textbf{10.13$\pm$0.05}&\textbf{33.15$\pm$0.25}&\textbf{16.91$\pm$0.11}&\textbf{20.15$\pm$0.29}&\textbf{17.07$\pm$0.35} \\ \cline{2-12}
 & BSR &72.11$\pm$0.15&70.88$\pm$0.26&56.43$\pm$0.01&57.41$\pm$0.27&44.24$\pm$0.34&9.69$\pm$0.15&41.86$\pm$0.40&31.57$\pm$0.73&40.65$\pm$0.21&35.28$\pm$0.00 \\ 
&BSR+MUP&72.57$\pm$0.13&71.20$\pm$0.06&56.05$\pm$0.17&57.14$\pm$0.16&43.92$\pm$0.26&9.89$\pm$0.13&42.27$\pm$0.11&31.56$\pm$0.22&40.09$\pm$0.17&35.35$\pm$0.07 \\ 
&  BSR+SGM&\textbf{82.99$\pm$0.01}&\textbf{79.70$\pm$0.12}&\textbf{71.42$\pm$0.30}&\textbf{69.21$\pm$0.15}&\textbf{62.15$\pm$0.29}&\textbf{21.59$\pm$0.15}&\textbf{62.20$\pm$0.02}&\textbf{50.81$\pm$0.29}&\textbf{52.35$\pm$0.05}&\textbf{46.98$\pm$0.06}\\ \cline{2-12}
 &SIA &51.11$\pm$0.03&47.95$\pm$0.33&30.43$\pm$0.39&31.67$\pm$0.09&22.62$\pm$0.10&4.02$\pm$0.06&28.19$\pm$0.03&13.39$\pm$0.21&19.95$\pm$0.41&16.81$\pm$0.05 \\
&SIA+MUP&51.11$\pm$0.25&48.24$\pm$0.14&30.37$\pm$0.23&31.72$\pm$0.06&22.95$\pm$0.21&4.15$\pm$0.19&28.79$\pm$0.15&13.32$\pm$0.28&20.42$\pm$0.22&16.91$\pm$0.15\\
 & SIA+SGM & \textbf{60.87$\pm$0.37}&\textbf{55.74$\pm$0.14}&\textbf{41.93$\pm$0.13}&\textbf{42.73$\pm$0.11}&\textbf{36.86$\pm$0.06}&\textbf{10.31$\pm$0.13}&\textbf{42.09$\pm$0.01}&\textbf{26.90$\pm$0.16}&\textbf{27.30$\pm$0.04}&\textbf{23.71$\pm$0.07}\\  \hline
  \multirow{21}{*}{Feature-related}& FIA &24.20$\pm$0.00&22.30$\pm$0.00&13.14$\pm$0.00&13.78$\pm$0.00&10.94$\pm$0.00&2.34$\pm$0.00&16.10$\pm$0.00&6.04$\pm$0.00&9.86$\pm$0.00&7.58$\pm$0.00  \\ 
 & FIA+MUP&25.70$\pm$0.02&23.31$\pm$0.03&13.73$\pm$0.45&14.52$\pm$0.06&11.25$\pm$0.17&2.71$\pm$0.05&16.26$\pm$0.10&6.19$\pm$0.03&9.82$\pm$0.12&7.83$\pm$0.23\\ 
& FIA+SGM&\textbf{37.88$\pm$0.00}&\textbf{33.66$\pm$0.00}&\textbf{21.68$\pm$0.00}&\textbf{21.94$\pm$0.00}&\textbf{20.24$\pm$0.00}&\textbf{5.18$\pm$0.00}&\textbf{27.98$\pm$0.00}&\textbf{12.10$\pm$0.00}&\textbf{14.64$\pm$0.00}&\textbf{11.62$\pm$0.00}\\ \cline{2-12} 
& NAA &24.46$\pm$0.08&22.71$\pm$0.09&14.20$\pm$0.10&15.07$\pm$0.03&11.62$\pm$0.04&3.04$\pm$0.02&16.63$\pm$0.05&7.15$\pm$0.03&10.23$\pm$0.07&7.95$\pm$0.11 \\
 & NAA+MUP&25.48$\pm$0.28&23.57$\pm$0.13&14.71$\pm$0.13&15.79$\pm$0.09&12.08$\pm$0.34&3.30$\pm$0.10&17.47$\pm$0.45&7.17$\pm$0.05&10.33$\pm$0.19&8.47$\pm$0.09\\ 
& NAA+SGM&\textbf{37.54$\pm$0.00}&\textbf{33.56$\pm$0.00}&\textbf{23.66$\pm$0.00}&\textbf{24.08$\pm$0.00}&\textbf{21.08$\pm$0.00}&\textbf{6.66$\pm$0.00}&\textbf{28.82$\pm$0.00}&\textbf{13.92$\pm$0.00}&\textbf{15.70$\pm$0.00}&\textbf{13.10$\pm$0.00}\\ \cline{2-12}
& RPA &25.00$\pm$0.12&22.43$\pm$0.19&13.81$\pm$0.23&14.38$\pm$0.06&10.96$\pm$0.20&2.52$\pm$0.16&16.04$\pm$0.08&5.99$\pm$0.03&9.60$\pm$0.06&7.79$\pm$0.17\\
 & RPA+MUP&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.00$\pm$0.00&0.12$\pm$0.00&1.74$\pm$0.00&0.26$\pm$0.00&0.24$\pm$0.00&0.24$\pm$0.00 \\
& RPA+SGM&\textbf{38.55$\pm$0.13}&\textbf{33.84$\pm$0.10}&\textbf{23.32$\pm$0.04}&\textbf{22.64$\pm$0.02}&\textbf{20.61$\pm$0.17}&\textbf{5.35$\pm$0.19}&\textbf{28.49$\pm$0.07}&\textbf{12.81$\pm$0.07}&\textbf{14.67$\pm$0.23}&\textbf{12.13$\pm$0.11}\\ \cline{2-12}
& TAIG &35.81$\pm$0.13&35.30$\pm$0.40&26.83$\pm$0.01&29.98$\pm$0.08&19.72$\pm$0.08&5.74$\pm$0.08&28.65$\pm$0.47&14.45$\pm$0.03&19.41$\pm$0.25&17.02$\pm$0.18\\ 
 & TAIG+MUP &38.24$\pm$0.46&38.28$\pm$0.22&29.85$\pm$0.19&32.77$\pm$0.23&21.26$\pm$0.20&6.20$\pm$0.08&31.44$\pm$0.16&15.25$\pm$0.13&20.74$\pm$0.20&18.66$\pm$0.12 \\
& TAIG+SGM&\textbf{55.42$\pm$0.10}&\textbf{52.81$\pm$0.17}&\textbf{42.07$\pm$0.55}&\textbf{44.28$\pm$0.06}&\textbf{39.44$\pm$0.06}&\textbf{11.64$\pm$0.10}&\textbf{50.11$\pm$0.31}&\textbf{27.85$\pm$0.07}&\textbf{30.16$\pm$0.14}&\textbf{26.37$\pm$0.29}\\ \cline{2-12}
&FMAA&24.84$\pm$0.00&22.40$\pm$0.00&13.28$\pm$0.00&13.98$\pm$0.00&11.10$\pm$0.00&2.52$\pm$0.00&15.90$\pm$0.00&6.24$\pm$0.00&9.22$\pm$0.00&7.44$\pm$0.00 \\
 & FMAA+MUP&25.46$\pm$0.00&23.44$\pm$0.00&14.46$\pm$0.00&14.30$\pm$0.00&11.48$\pm$0.00&2.56$\pm$0.00&16.36$\pm$0.00&6.62$\pm$0.00&10.62$\pm$0.00&8.16$\pm$0.00\\
& FMAA+SGM&\textbf{37.66$\pm$0.00}&\textbf{33.24$\pm$0.00}&\textbf{21.62$\pm$0.00}&\textbf{21.98$\pm$0.00}&\textbf{20.28$\pm$0.00}&\textbf{5.16$\pm$0.00}&\textbf{27.88$\pm$0.00}&\textbf{12.20$\pm$0.00}&\textbf{14.56$\pm$0.00}&\textbf{11.51$\pm$0.01} \\ 
\cline{2-12}
&ILPD&25.06$\pm$0.10&23.40$\pm$0.12&15.08$\pm$0.08&15.82$\pm$0.08&11.79$\pm$0.09&3.10$\pm$0.08&17.28$\pm$0.04&7.15$\pm$0.33&11.05$\pm$0.09&8.63$\pm$0.09\\
&ILPD+MUP &26.41$\pm$0.03&23.93$\pm$0.23&15.38$\pm$0.04&16.58$\pm$0.02&12.11$\pm$0.01&3.10$\pm$0.14&17.68$\pm$0.34&7.26$\pm$0.28&10.99$\pm$0.15&8.77$\pm$0.01 \\
&ILPD+SGM &\textbf{38.31$\pm$0.07}&\textbf{34.51$\pm$0.17}&\textbf{24.28$\pm$0.16}&\textbf{24.70$\pm$0.12}&\textbf{21.69$\pm$0.23}&\textbf{6.57$\pm$0.01}&\textbf{29.14$\pm$0.12}&\textbf{14.91$\pm$0.19}&\textbf{16.13$\pm$0.01}&\textbf{13.32$\pm$0.18} \\\cline{2-12}
&MFAA&25.21$\pm$0.13&23.18$\pm$0.12&13.83$\pm$0.05&14.69$\pm$0.03&11.39$\pm$0.17&2.63$\pm$0.19&15.82$\pm$0.14&6.36$\pm$0.06&10.00$\pm$0.00&7.87$\pm$0.13\\
&MFAA+MUP&26.78$\pm$0.10&23.58$\pm$0.28&14.52$\pm$0.36&15.66$\pm$0.08&11.85$\pm$0.13&2.68$\pm$0.04&17.19$\pm$0.15&6.58$\pm$0.18&10.64$\pm$0.00&8.23$\pm$0.09  \\
&MFAA+SGM&\textbf{39.74$\pm$0.06}&\textbf{36.24$\pm$0.22}&\textbf{24.03$\pm$0.13}&\textbf{23.49$\pm$0.25}&\textbf{21.87$\pm$0.07}&\textbf{5.51$\pm$0.21}&\textbf{29.34$\pm$0.16}&\textbf{12.69$\pm$0.05}&\textbf{15.56$\pm$0.08}&\textbf{12.72$\pm$0.08} \\ \hline

 \multirow{6}{*}{Parameter-related}& DSM&27.66$\pm$0.20&26.02$\pm$0.52&11.94$\pm$0.22&13.15$\pm$0.17&7.40$\pm$0.02&1.37$\pm$0.01&16.45$\pm$0.05&4.00$\pm$0.04&7.05$\pm$0.11&5.44$\pm$0.00 \\ 
  & DSM+MUP&30.35$\pm$0.07&29.71$\pm$0.29&14.36$\pm$0.20&15.62$\pm$0.20&8.99$\pm$0.21&1.92$\pm$0.14&18.39$\pm$0.15&5.00$\pm$0.08&8.24$\pm$0.06&6.71$\pm$0.09 \\
& DSM+SGM&\textbf{51.57$\pm$0.21}&\textbf{48.59$\pm$0.49}&\textbf{42.51$\pm$0.45}&\textbf{43.55$\pm$0.53}&\textbf{35.00$\pm$1.02}&\textbf{13.26$\pm$0.02}&\textbf{45.84$\pm$0.04}&\textbf{28.78$\pm$0.02}&\textbf{25.89$\pm$0.09}&\textbf{23.08$\pm$0.16} \\ \cline{2-12}
& RFA & 36.46$\pm$0.10&36.06$\pm$0.26&28.71$\pm$0.27&30.99$\pm$0.07&20.79$\pm$0.63&6.25$\pm$0.05&29.16$\pm$0.04&15.37$\pm$0.01&18.34$\pm$0.18&16.77$\pm$0.21 \\ 
  & RFA+MUP &38.17$\pm$0.33&38.22$\pm$0.78&29.82$\pm$0.02&32.75$\pm$0.03&22.45$\pm$0.15&6.82$\pm$0.08&30.93$\pm$0.19&16.13$\pm$0.17&19.59$\pm$0.51&17.14$\pm$0.20\\
& RFA+SGM&\textbf{51.58$\pm$0.22}&\textbf{48.63$\pm$0.45}&\textbf{42.48$\pm$0.48}&\textbf{43.55$\pm$0.53}&\textbf{34.99$\pm$1.03}&\textbf{13.27$\pm$0.03}&\textbf{45.77$\pm$0.11}&\textbf{28.78$\pm$0.02}&\textbf{25.91$\pm$0.07}&\textbf{23.06$\pm$0.18} \\ \hline
\end{tabular}
